Combining observational and experimental data for causal inference considering data privacy

Combining observational and experimental data for causal inference can improve treatment effect estimation. However, many observational data sets cannot be released due to data privacy considerations, so one researcher may not have access to both experimental and observational data. Nonetheless, a small amount of risk of disclosing sensitive information might be tolerable to organizations that house confidential data. In these cases, organizations can employ data privacy techniques, which decrease disclosure risk, potentially at the expense of data utility. In this paper, we explore disclosure limiting transformations of observational data, which can be combined with experimental data to estimate the sample and population average treatment effects. We consider leveraging observational data to improve generalizability of treatment effect estimates when a randomized experiment (RCT) is not representative of the population of interest, and to increase precision of treatment effect estimates. Through simulation studies, we illustrate the trade-off between privacy and utility when employing different disclosure limiting transformations. We find that leveraging transformed observational data in treatment effect estimation can still improve estimation over only using data from an RCT.

==> figures/auxsize-reg-final.tex <==
% Created by tikzDevice version 0.12.6 on 2024-06-28 11:35:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\InputIfFileExists{../figures/figcolorssize.tex}{}{}
%\path[use as bounding box,fill=transparent,fill opacity=0.00] (0,0) rectangle (411.94,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);

\path[draw=white,line width= 0.6pt,line join=round,line cap=round,fill=white] (  0.00,  0.00) rectangle (411.94,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 30.75, 23.60) rectangle (348.17,289.08);

\path[fill=white] ( 30.75, 23.60) rectangle (348.17,289.08);

\path[draw=gray80,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 30.75,100.64) --
	(348.17,100.64);

\path[draw=gray80,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 30.75,179.60) --
	(348.17,179.60);

\path[draw=gray80,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 30.75,258.56) --
	(348.17,258.56);

\path[draw=black,line width= 0.2pt,line join=round] ( 45.18,274.61) --
	( 49.91,274.61);

\path[draw=black,line width= 0.2pt,line join=round] ( 47.54,274.61) --
	( 47.54,256.64);

\path[draw=black,line width= 0.2pt,line join=round] ( 45.18,256.64) --
	( 49.91,256.64);

\path[draw=black,line width= 0.2pt,line join=round] (139.79,270.73) --
	(144.52,270.73);

\path[draw=black,line width= 0.2pt,line join=round] (142.16,270.73) --
	(142.16,253.06);

\path[draw=black,line width= 0.2pt,line join=round] (139.79,253.06) --
	(144.52,253.06);

\path[draw=black,line width= 0.2pt,line join=round] (234.40,272.95) --
	(239.13,272.95);

\path[draw=black,line width= 0.2pt,line join=round] (236.77,272.95) --
	(236.77,255.11);

\path[draw=black,line width= 0.2pt,line join=round] (234.40,255.11) --
	(239.13,255.11);

\path[draw=black,line width= 0.2pt,line join=round] (329.01,276.61) --
	(333.74,276.61);

\path[draw=black,line width= 0.2pt,line join=round] (331.38,276.61) --
	(331.38,257.89);

\path[draw=black,line width= 0.2pt,line join=round] (329.01,257.89) --
	(333.74,257.89);

\path[draw=black,line width= 0.2pt,line join=round] (272.05,271.31) --
	(276.78,271.31);

\path[draw=black,line width= 0.2pt,line join=round] (274.42,271.31) --
	(274.42,252.61);

\path[draw=black,line width= 0.2pt,line join=round] (272.05,252.61) --
	(276.78,252.61);

\path[draw=black,line width= 0.2pt,line join=round] (205.92,277.01) --
	(210.65,277.01);

\path[draw=black,line width= 0.2pt,line join=round] (208.29,277.01) --
	(208.29,256.68);

\path[draw=black,line width= 0.2pt,line join=round] (205.92,256.68) --
	(210.65,256.68);

\path[draw=black,line width= 0.2pt,line join=round] (300.53,276.77) --
	(305.26,276.77);

\path[draw=black,line width= 0.2pt,line join=round] (302.90,276.77) --
	(302.90,257.23);

\path[draw=black,line width= 0.2pt,line join=round] (300.53,257.23) --
	(305.26,257.23);

\path[draw=black,line width= 0.2pt,line join=round] ( 45.18, 45.18) --
	( 49.91, 45.18);

\path[draw=black,line width= 0.2pt,line join=round] ( 47.54, 45.18) --
	( 47.54, 39.14);

\path[draw=black,line width= 0.2pt,line join=round] ( 45.18, 39.14) --
	( 49.91, 39.14);

\path[draw=black,line width= 0.2pt,line join=round] (139.79, 41.97) --
	(144.52, 41.97);

\path[draw=black,line width= 0.2pt,line join=round] (142.16, 41.97) --
	(142.16, 36.25);

\path[draw=black,line width= 0.2pt,line join=round] (139.79, 36.25) --
	(144.52, 36.25);

\path[draw=black,line width= 0.2pt,line join=round] (234.40, 42.72) --
	(239.13, 42.72);

\path[draw=black,line width= 0.2pt,line join=round] (236.77, 42.72) --
	(236.77, 37.69);

\path[draw=black,line width= 0.2pt,line join=round] (234.40, 37.69) --
	(239.13, 37.69);

\path[draw=black,line width= 0.2pt,line join=round] (329.01, 43.94) --
	(333.74, 43.94);

\path[draw=black,line width= 0.2pt,line join=round] (331.38, 43.94) --
	(331.38, 38.38);

\path[draw=black,line width= 0.2pt,line join=round] (329.01, 38.38) --
	(333.74, 38.38);

\path[draw=black,line width= 0.2pt,line join=round] (272.05, 41.36) --
	(276.78, 41.36);

\path[draw=black,line width= 0.2pt,line join=round] (274.42, 41.36) --
	(274.42, 35.74);

\path[draw=black,line width= 0.2pt,line join=round] (272.05, 35.74) --
	(276.78, 35.74);

\path[draw=black,line width= 0.2pt,line join=round] (205.92, 43.88) --
	(210.65, 43.88);

\path[draw=black,line width= 0.2pt,line join=round] (208.29, 43.88) --
	(208.29, 38.47);

\path[draw=black,line width= 0.2pt,line join=round] (205.92, 38.47) --
	(210.65, 38.47);

\path[draw=black,line width= 0.2pt,line join=round] (300.53, 41.38) --
	(305.26, 41.38);

\path[draw=black,line width= 0.2pt,line join=round] (302.90, 41.38) --
	(302.90, 35.67);

\path[draw=black,line width= 0.2pt,line join=round] (300.53, 35.67) --
	(305.26, 35.67);

\path[draw=black,line width= 0.2pt,line join=round] ( 45.18,251.64) --
	( 49.91,251.64);

\path[draw=black,line width= 0.2pt,line join=round] ( 47.54,251.64) --
	( 47.54,232.24);

\path[draw=black,line width= 0.2pt,line join=round] ( 45.18,232.24) --
	( 49.91,232.24);

\path[draw=black,line width= 0.2pt,line join=round] (139.79,202.71) --
	(144.52,202.71);

\path[draw=black,line width= 0.2pt,line join=round] (142.16,202.71) --
	(142.16,179.81);

\path[draw=black,line width= 0.2pt,line join=round] (139.79,179.81) --
	(144.52,179.81);

\path[draw=black,line width= 0.2pt,line join=round] (234.40, 49.20) --
	(239.13, 49.20);

\path[draw=black,line width= 0.2pt,line join=round] (236.77, 49.20) --
	(236.77, 43.52);

\path[draw=black,line width= 0.2pt,line join=round] (234.40, 43.52) --
	(239.13, 43.52);

\path[draw=black,line width= 0.2pt,line join=round] (329.01, 43.95) --
	(333.74, 43.95);

\path[draw=black,line width= 0.2pt,line join=round] (331.38, 43.95) --
	(331.38, 38.41);

\path[draw=black,line width= 0.2pt,line join=round] (329.01, 38.41) --
	(333.74, 38.41);

\path[draw=black,line width= 0.2pt,line join=round] (272.05, 42.92) --
	(276.78, 42.92);

\path[draw=black,line width= 0.2pt,line join=round] (274.42, 42.92) --
	(274.42, 37.19);

\path[draw=black,line width= 0.2pt,line join=round] (272.05, 37.19) --
	(276.78, 37.19);

\path[draw=black,line width= 0.2pt,line join=round] (205.92, 69.82) --
	(210.65, 69.82);

\path[draw=black,line width= 0.2pt,line join=round] (208.29, 69.82) --
	(208.29, 61.70);

\path[draw=black,line width= 0.2pt,line join=round] (205.92, 61.70) --
	(210.65, 61.70);

\path[draw=black,line width= 0.2pt,line join=round] (300.53, 41.78) --
	(305.26, 41.78);

\path[draw=black,line width= 0.2pt,line join=round] (302.90, 41.78) --
	(302.90, 36.04);

\path[draw=black,line width= 0.2pt,line join=round] (300.53, 36.04) --
	(305.26, 36.04);

\path[draw=black,line width= 0.2pt,line join=round] ( 45.18,204.94) --
	( 49.91,204.94);

\path[draw=black,line width= 0.2pt,line join=round] ( 47.54,204.94) --
	( 47.54,180.61);

\path[draw=black,line width= 0.2pt,line join=round] ( 45.18,180.61) --
	( 49.91,180.61);

\path[draw=black,line width= 0.2pt,line join=round] (139.79, 48.62) --
	(144.52, 48.62);

\path[draw=black,line width= 0.2pt,line join=round] (142.16, 48.62) --
	(142.16, 42.12);

\path[draw=black,line width= 0.2pt,line join=round] (139.79, 42.12) --
	(144.52, 42.12);

\path[draw=black,line width= 0.2pt,line join=round] (234.40, 42.85) --
	(239.13, 42.85);

\path[draw=black,line width= 0.2pt,line join=round] (236.77, 42.85) --
	(236.77, 37.79);

\path[draw=black,line width= 0.2pt,line join=round] (234.40, 37.79) --
	(239.13, 37.79);

\path[draw=black,line width= 0.2pt,line join=round] (329.01, 43.95) --
	(333.74, 43.95);

\path[draw=black,line width= 0.2pt,line join=round] (331.38, 43.95) --
	(331.38, 38.38);

\path[draw=black,line width= 0.2pt,line join=round] (329.01, 38.38) --
	(333.74, 38.38);

\path[draw=black,line width= 0.2pt,line join=round] (272.05, 41.35) --
	(276.78, 41.35);

\path[draw=black,line width= 0.2pt,line join=round] (274.42, 41.35) --
	(274.42, 35.73);

\path[draw=black,line width= 0.2pt,line join=round] (272.05, 35.73) --
	(276.78, 35.73);

\path[draw=black,line width= 0.2pt,line join=round] (205.92, 44.26) --
	(210.65, 44.26);

\path[draw=black,line width= 0.2pt,line join=round] (208.29, 44.26) --
	(208.29, 38.87);

\path[draw=black,line width= 0.2pt,line join=round] (205.92, 38.87) --
	(210.65, 38.87);

\path[draw=black,line width= 0.2pt,line join=round] (300.53, 41.39) --
	(305.26, 41.39);

\path[draw=black,line width= 0.2pt,line join=round] (302.90, 41.39) --
	(302.90, 35.68);

\path[draw=black,line width= 0.2pt,line join=round] (300.53, 35.68) --
	(305.26, 35.68);

\path[draw=black,line width= 0.2pt,line join=round] ( 45.18,165.13) --
	( 49.91,165.13);

\path[draw=black,line width= 0.2pt,line join=round] ( 47.54,165.13) --
	( 47.54,142.29);

\path[draw=black,line width= 0.2pt,line join=round] ( 45.18,142.29) --
	( 49.91,142.29);

\path[draw=black,line width= 0.2pt,line join=round] (139.79, 44.58) --
	(144.52, 44.58);

\path[draw=black,line width= 0.2pt,line join=round] (142.16, 44.58) --
	(142.16, 38.67);

\path[draw=black,line width= 0.2pt,line join=round] (139.79, 38.67) --
	(144.52, 38.67);

\path[draw=black,line width= 0.2pt,line join=round] (234.40, 42.76) --
	(239.13, 42.76);

\path[draw=black,line width= 0.2pt,line join=round] (236.77, 42.76) --
	(236.77, 37.73);

\path[draw=black,line width= 0.2pt,line join=round] (234.40, 37.73) --
	(239.13, 37.73);

\path[draw=black,line width= 0.2pt,line join=round] (329.01, 43.93) --
	(333.74, 43.93);

\path[draw=black,line width= 0.2pt,line join=round] (331.38, 43.93) --
	(331.38, 38.37);

\path[draw=black,line width= 0.2pt,line join=round] (329.01, 38.37) --
	(333.74, 38.37);

\path[draw=black,line width= 0.2pt,line join=round] (272.05, 41.35) --
	(276.78, 41.35);

\path[draw=black,line width= 0.2pt,line join=round] (274.42, 41.35) --
	(274.42, 35.73);

\path[draw=black,line width= 0.2pt,line join=round] (272.05, 35.73) --
	(276.78, 35.73);

\path[draw=black,line width= 0.2pt,line join=round] (205.92, 44.13) --
	(210.65, 44.13);

\path[draw=black,line width= 0.2pt,line join=round] (208.29, 44.13) --
	(208.29, 38.69);

\path[draw=black,line width= 0.2pt,line join=round] (205.92, 38.69) --
	(210.65, 38.69);

\path[draw=black,line width= 0.2pt,line join=round] (300.53, 41.39) --
	(305.26, 41.39);

\path[draw=black,line width= 0.2pt,line join=round] (302.90, 41.39) --
	(302.90, 35.68);

\path[draw=black,line width= 0.2pt,line join=round] (300.53, 35.68) --
	(305.26, 35.68);

\path[draw=black,line width= 0.2pt,line join=round] ( 45.18,248.94) --
	( 49.91,248.94);

\path[draw=black,line width= 0.2pt,line join=round] ( 47.54,248.94) --
	( 47.54,228.67);

\path[draw=black,line width= 0.2pt,line join=round] ( 45.18,228.67) --
	( 49.91,228.67);

\path[draw=black,line width= 0.2pt,line join=round] (139.79, 96.94) --
	(144.52, 96.94);

\path[draw=black,line width= 0.2pt,line join=round] (142.16, 96.94) --
	(142.16, 83.67);

\path[draw=black,line width= 0.2pt,line join=round] (139.79, 83.67) --
	(144.52, 83.67);

\path[draw=black,line width= 0.2pt,line join=round] (234.40, 43.57) --
	(239.13, 43.57);

\path[draw=black,line width= 0.2pt,line join=round] (236.77, 43.57) --
	(236.77, 38.62);

\path[draw=black,line width= 0.2pt,line join=round] (234.40, 38.62) --
	(239.13, 38.62);

\path[draw=black,line width= 0.2pt,line join=round] (329.01, 43.96) --
	(333.74, 43.96);

\path[draw=black,line width= 0.2pt,line join=round] (331.38, 43.96) --
	(331.38, 38.40);

\path[draw=black,line width= 0.2pt,line join=round] (329.01, 38.40) --
	(333.74, 38.40);

\path[draw=black,line width= 0.2pt,line join=round] (272.05, 41.50) --
	(276.78, 41.50);

\path[draw=black,line width= 0.2pt,line join=round] (274.42, 41.50) --
	(274.42, 35.92);

\path[draw=black,line width= 0.2pt,line join=round] (272.05, 35.92) --
	(276.78, 35.92);

\path[draw=black,line width= 0.2pt,line join=round] (205.92, 46.90) --
	(210.65, 46.90);

\path[draw=black,line width= 0.2pt,line join=round] (208.29, 46.90) --
	(208.29, 40.94);

\path[draw=black,line width= 0.2pt,line join=round] (205.92, 40.94) --
	(210.65, 40.94);

\path[draw=black,line width= 0.2pt,line join=round] (300.53, 41.38) --
	(305.26, 41.38);

\path[draw=black,line width= 0.2pt,line join=round] (302.90, 41.38) --
	(302.90, 35.69);

\path[draw=black,line width= 0.2pt,line join=round] (300.53, 35.69) --
	(305.26, 35.69);

\path[draw=black,line width= 0.2pt,line join=round] ( 45.18,104.47) --
	( 49.91,104.47);

\path[draw=black,line width= 0.2pt,line join=round] ( 47.54,104.47) --
	( 47.54, 89.50);

\path[draw=black,line width= 0.2pt,line join=round] ( 45.18, 89.50) --
	( 49.91, 89.50);

\path[draw=black,line width= 0.2pt,line join=round] (139.79, 42.58) --
	(144.52, 42.58);

\path[draw=black,line width= 0.2pt,line join=round] (142.16, 42.58) --
	(142.16, 36.95);

\path[draw=black,line width= 0.2pt,line join=round] (139.79, 36.95) --
	(144.52, 36.95);

\path[draw=black,line width= 0.2pt,line join=round] (234.40, 42.72) --
	(239.13, 42.72);

\path[draw=black,line width= 0.2pt,line join=round] (236.77, 42.72) --
	(236.77, 37.70);

\path[draw=black,line width= 0.2pt,line join=round] (234.40, 37.70) --
	(239.13, 37.70);

\path[draw=black,line width= 0.2pt,line join=round] (329.01, 43.94) --
	(333.74, 43.94);

\path[draw=black,line width= 0.2pt,line join=round] (331.38, 43.94) --
	(331.38, 38.37);

\path[draw=black,line width= 0.2pt,line join=round] (329.01, 38.37) --
	(333.74, 38.37);

\path[draw=black,line width= 0.2pt,line join=round] (272.05, 41.36) --
	(276.78, 41.36);

\path[draw=black,line width= 0.2pt,line join=round] (274.42, 41.36) --
	(274.42, 35.74);

\path[draw=black,line width= 0.2pt,line join=round] (272.05, 35.74) --
	(276.78, 35.74);

\path[draw=black,line width= 0.2pt,line join=round] (205.92, 43.95) --
	(210.65, 43.95);

\path[draw=black,line width= 0.2pt,line join=round] (208.29, 43.95) --
	(208.29, 38.53);

\path[draw=black,line width= 0.2pt,line join=round] (205.92, 38.53) --
	(210.65, 38.53);

\path[draw=black,line width= 0.2pt,line join=round] (300.53, 41.38) --
	(305.26, 41.38);

\path[draw=black,line width= 0.2pt,line join=round] (302.90, 41.38) --
	(302.90, 35.66);

\path[draw=black,line width= 0.2pt,line join=round] (300.53, 35.66) --
	(305.26, 35.66);

\path[draw=black,line width= 0.2pt,line join=round] ( 45.18, 71.23) --
	( 49.91, 71.23);

\path[draw=black,line width= 0.2pt,line join=round] ( 47.54, 71.23) --
	( 47.54, 62.51);

\path[draw=black,line width= 0.2pt,line join=round] ( 45.18, 62.51) --
	( 49.91, 62.51);

\path[draw=black,line width= 0.2pt,line join=round] (139.79, 42.30) --
	(144.52, 42.30);

\path[draw=black,line width= 0.2pt,line join=round] (142.16, 42.30) --
	(142.16, 36.62);

\path[draw=black,line width= 0.2pt,line join=round] (139.79, 36.62) --
	(144.52, 36.62);

\path[draw=black,line width= 0.2pt,line join=round] (234.40, 42.73) --
	(239.13, 42.73);

\path[draw=black,line width= 0.2pt,line join=round] (236.77, 42.73) --
	(236.77, 37.69);

\path[draw=black,line width= 0.2pt,line join=round] (234.40, 37.69) --
	(239.13, 37.69);

\path[draw=black,line width= 0.2pt,line join=round] (329.01, 43.94) --
	(333.74, 43.94);

\path[draw=black,line width= 0.2pt,line join=round] (331.38, 43.94) --
	(331.38, 38.38);

\path[draw=black,line width= 0.2pt,line join=round] (329.01, 38.38) --
	(333.74, 38.38);

\path[draw=black,line width= 0.2pt,line join=round] (272.05, 41.35) --
	(276.78, 41.35);

\path[draw=black,line width= 0.2pt,line join=round] (274.42, 41.35) --
	(274.42, 35.73);

\path[draw=black,line width= 0.2pt,line join=round] (272.05, 35.73) --
	(276.78, 35.73);

\path[draw=black,line width= 0.2pt,line join=round] (205.92, 43.89) --
	(210.65, 43.89);

\path[draw=black,line width= 0.2pt,line join=round] (208.29, 43.89) --
	(208.29, 38.48);

\path[draw=black,line width= 0.2pt,line join=round] (205.92, 38.48) --
	(210.65, 38.48);

\path[draw=black,line width= 0.2pt,line join=round] (300.53, 41.39) --
	(305.26, 41.39);

\path[draw=black,line width= 0.2pt,line join=round] (302.90, 41.39) --
	(302.90, 35.67);

\path[draw=black,line width= 0.2pt,line join=round] (300.53, 35.67) --
	(305.26, 35.67);

\path[draw=black,line width= 0.2pt,line join=round] ( 45.18,239.58) --
	( 49.91,239.58);

\path[draw=black,line width= 0.2pt,line join=round] ( 47.54,239.58) --
	( 47.54,216.09);

\path[draw=black,line width= 0.2pt,line join=round] ( 45.18,216.09) --
	( 49.91,216.09);

\path[draw=black,line width= 0.2pt,line join=round] (139.79, 61.34) --
	(144.52, 61.34);

\path[draw=black,line width= 0.2pt,line join=round] (142.16, 61.34) --
	(142.16, 53.82);

\path[draw=black,line width= 0.2pt,line join=round] (139.79, 53.82) --
	(144.52, 53.82);

\path[draw=black,line width= 0.2pt,line join=round] (234.40, 42.70) --
	(239.13, 42.70);

\path[draw=black,line width= 0.2pt,line join=round] (236.77, 42.70) --
	(236.77, 37.68);

\path[draw=black,line width= 0.2pt,line join=round] (234.40, 37.68) --
	(239.13, 37.68);

\path[draw=black,line width= 0.2pt,line join=round] (329.01, 43.95) --
	(333.74, 43.95);

\path[draw=black,line width= 0.2pt,line join=round] (331.38, 43.95) --
	(331.38, 38.38);

\path[draw=black,line width= 0.2pt,line join=round] (329.01, 38.38) --
	(333.74, 38.38);

\path[draw=black,line width= 0.2pt,line join=round] (272.05, 41.47) --
	(276.78, 41.47);

\path[draw=black,line width= 0.2pt,line join=round] (274.42, 41.47) --
	(274.42, 35.85);

\path[draw=black,line width= 0.2pt,line join=round] (272.05, 35.85) --
	(276.78, 35.85);

\path[draw=black,line width= 0.2pt,line join=round] (205.92, 44.68) --
	(210.65, 44.68);

\path[draw=black,line width= 0.2pt,line join=round] (208.29, 44.68) --
	(208.29, 39.28);

\path[draw=black,line width= 0.2pt,line join=round] (205.92, 39.28) --
	(210.65, 39.28);

\path[draw=black,line width= 0.2pt,line join=round] (300.53, 41.41) --
	(305.26, 41.41);

\path[draw=black,line width= 0.2pt,line join=round] (302.90, 41.41) --
	(302.90, 35.70);

\path[draw=black,line width= 0.2pt,line join=round] (300.53, 35.70) --
	(305.26, 35.70);

\path[draw=black,line width= 0.2pt,line join=round] ( 45.18, 54.01) --
	( 49.91, 54.01);

\path[draw=black,line width= 0.2pt,line join=round] ( 47.54, 54.01) --
	( 47.54, 47.27);

\path[draw=black,line width= 0.2pt,line join=round] ( 45.18, 47.27) --
	( 49.91, 47.27);

\path[draw=black,line width= 0.2pt,line join=round] (139.79, 52.15) --
	(144.52, 52.15);

\path[draw=black,line width= 0.2pt,line join=round] (142.16, 52.15) --
	(142.16, 45.48);

\path[draw=black,line width= 0.2pt,line join=round] (139.79, 45.48) --
	(144.52, 45.48);

\path[draw=black,line width= 0.2pt,line join=round] (234.40, 53.15) --
	(239.13, 53.15);

\path[draw=black,line width= 0.2pt,line join=round] (236.77, 53.15) --
	(236.77, 47.67);

\path[draw=black,line width= 0.2pt,line join=round] (234.40, 47.67) --
	(239.13, 47.67);

\path[draw=black,line width= 0.2pt,line join=round] (329.01, 53.94) --
	(333.74, 53.94);

\path[draw=black,line width= 0.2pt,line join=round] (331.38, 53.94) --
	(331.38, 47.75);

\path[draw=black,line width= 0.2pt,line join=round] (329.01, 47.75) --
	(333.74, 47.75);

\path[draw=black,line width= 0.2pt,line join=round] (272.05, 51.65) --
	(276.78, 51.65);

\path[draw=black,line width= 0.2pt,line join=round] (274.42, 51.65) --
	(274.42, 44.93);

\path[draw=black,line width= 0.2pt,line join=round] (272.05, 44.93) --
	(276.78, 44.93);

\path[draw=black,line width= 0.2pt,line join=round] (205.92, 54.30) --
	(210.65, 54.30);

\path[draw=black,line width= 0.2pt,line join=round] (208.29, 54.30) --
	(208.29, 47.99);

\path[draw=black,line width= 0.2pt,line join=round] (205.92, 47.99) --
	(210.65, 47.99);

\path[draw=black,line width= 0.2pt,line join=round] (300.53, 52.12) --
	(305.26, 52.12);

\path[draw=black,line width= 0.2pt,line join=round] (302.90, 52.12) --
	(302.90, 45.36);

\path[draw=black,line width= 0.2pt,line join=round] (300.53, 45.36) --
	(305.26, 45.36);

\path[draw=FD8D3C,line width= 0.4pt,line join=round,line cap=round,fill=FD8D3C] ( 47.54,265.63) circle (  1.96);

\path[draw=FD8D3C,line width= 0.4pt,line join=round,line cap=round,fill=FD8D3C] (142.16,261.89) circle (  1.96);

\path[draw=FD8D3C,line width= 0.4pt,line join=round,line cap=round,fill=FD8D3C] (236.77,264.03) circle (  1.96);

\path[draw=FD8D3C,line width= 0.4pt,line join=round,line cap=round,fill=FD8D3C] (331.38,267.25) circle (  1.96);

\path[draw=FD8D3C,line width= 0.4pt,line join=round,line cap=round,fill=FD8D3C] (274.42,261.96) circle (  1.96);

\path[draw=FD8D3C,line width= 0.4pt,line join=round,line cap=round,fill=FD8D3C] (208.29,266.85) circle (  1.96);

\path[draw=FD8D3C,line width= 0.4pt,line join=round,line cap=round,fill=FD8D3C] (302.90,267.00) circle (  1.96);

\path[fill=6E016B] ( 47.54, 45.21) --
	( 50.19, 40.63) --
	( 44.90, 40.63) --
	cycle;

\path[fill=6E016B] (142.16, 42.16) --
	(144.80, 37.59) --
	(139.51, 37.59) --
	cycle;

\path[fill=6E016B] (236.77, 43.26) --
	(239.41, 38.68) --
	(234.12, 38.68) --
	cycle;

\path[fill=6E016B] (331.38, 44.21) --
	(334.02, 39.63) --
	(328.74, 39.63) --
	cycle;

\path[fill=6E016B] (274.42, 41.60) --
	(277.06, 37.02) --
	(271.77, 37.02) --
	cycle;

\path[fill=6E016B] (208.29, 44.23) --
	(210.93, 39.65) --
	(205.64, 39.65) --
	cycle;

\path[fill=6E016B] (302.90, 41.58) --
	(305.54, 37.00) --
	(300.25, 37.00) --
	cycle;

\path[fill=A1D99B] ( 47.54,244.99) --
	( 50.19,240.41) --
	( 44.90,240.41) --
	cycle;

\path[fill=A1D99B] (142.16,194.31) --
	(144.80,189.74) --
	(139.51,189.74) --
	cycle;

\path[fill=A1D99B] (236.77, 49.41) --
	(239.41, 44.84) --
	(234.12, 44.84) --
	cycle;

\path[fill=A1D99B] (331.38, 44.23) --
	(334.02, 39.65) --
	(328.74, 39.65) --
	cycle;

\path[fill=A1D99B] (274.42, 43.11) --
	(277.06, 38.53) --
	(271.77, 38.53) --
	cycle;

\path[fill=A1D99B] (208.29, 68.81) --
	(210.93, 64.23) --
	(205.64, 64.23) --
	cycle;

\path[fill=A1D99B] (302.90, 41.96) --
	(305.54, 37.39) --
	(300.25, 37.39) --
	cycle;

\path[fill=238B45] ( 47.54,195.82) --
	( 50.19,191.25) --
	( 44.90,191.25) --
	cycle;

\path[fill=238B45] (142.16, 48.42) --
	(144.80, 43.84) --
	(139.51, 43.84) --
	cycle;

\path[fill=238B45] (236.77, 43.37) --
	(239.41, 38.79) --
	(234.12, 38.79) --
	cycle;

\path[fill=238B45] (331.38, 44.22) --
	(334.02, 39.64) --
	(328.74, 39.64) --
	cycle;

\path[fill=238B45] (274.42, 41.59) --
	(277.06, 37.01) --
	(271.77, 37.01) --
	cycle;

\path[fill=238B45] (208.29, 44.62) --
	(210.93, 40.04) --
	(205.64, 40.04) --
	cycle;

\path[fill=238B45] (302.90, 41.59) --
	(305.54, 37.01) --
	(300.25, 37.01) --
	cycle;

\path[fill=005A32] ( 47.54,156.76) --
	( 50.19,152.18) --
	( 44.90,152.18) --
	cycle;

\path[fill=005A32] (142.16, 44.67) --
	(144.80, 40.10) --
	(139.51, 40.10) --
	cycle;

\path[fill=005A32] (236.77, 43.29) --
	(239.41, 38.72) --
	(234.12, 38.72) --
	cycle;

\path[fill=005A32] (331.38, 44.20) --
	(334.02, 39.63) --
	(328.74, 39.63) --
	cycle;

\path[fill=005A32] (274.42, 41.59) --
	(277.06, 37.02) --
	(271.77, 37.02) --
	cycle;

\path[fill=005A32] (208.29, 44.46) --
	(210.93, 39.88) --
	(205.64, 39.88) --
	cycle;

\path[fill=005A32] (302.90, 41.59) --
	(305.54, 37.01) --
	(300.25, 37.01) --
	cycle;

\path[fill=74C476] ( 47.54,241.86) --
	( 50.19,237.28) --
	( 44.90,237.28) --
	cycle;

\path[fill=74C476] (142.16, 93.36) --
	(144.80, 88.78) --
	(139.51, 88.78) --
	cycle;

\path[fill=74C476] (236.77, 44.14) --
	(239.41, 39.57) --
	(234.12, 39.57) --
	cycle;

\path[fill=74C476] (331.38, 44.23) --
	(334.02, 39.65) --
	(328.74, 39.65) --
	cycle;

\path[fill=74C476] (274.42, 41.76) --
	(277.06, 37.19) --
	(271.77, 37.19) --
	cycle;

\path[fill=74C476] (208.29, 46.97) --
	(210.93, 42.39) --
	(205.64, 42.39) --
	cycle;

\path[fill=74C476] (302.90, 41.59) --
	(305.54, 37.01) --
	(300.25, 37.01) --
	cycle;

\path[fill=00441B] ( 47.54,100.04) --
	( 50.19, 95.46) --
	( 44.90, 95.46) --
	cycle;

\path[fill=00441B] (142.16, 42.82) --
	(144.80, 38.24) --
	(139.51, 38.24) --
	cycle;

\path[fill=00441B] (236.77, 43.26) --
	(239.41, 38.68) --
	(234.12, 38.68) --
	cycle;

\path[fill=00441B] (331.38, 44.21) --
	(334.02, 39.63) --
	(328.74, 39.63) --
	cycle;

\path[fill=00441B] (274.42, 41.60) --
	(277.06, 37.03) --
	(271.77, 37.03) --
	cycle;

\path[fill=00441B] (208.29, 44.29) --
	(210.93, 39.71) --
	(205.64, 39.71) --
	cycle;

\path[fill=00441B] (302.90, 41.57) --
	(305.54, 36.99) --
	(300.25, 36.99) --
	cycle;

\path[fill=black] ( 47.54, 69.92) --
	( 50.19, 65.34) --
	( 44.90, 65.34) --
	cycle;

\path[fill=black] (142.16, 42.51) --
	(144.80, 37.94) --
	(139.51, 37.94) --
	cycle;

\path[fill=black] (236.77, 43.26) --
	(239.41, 38.68) --
	(234.12, 38.68) --
	cycle;

\path[fill=black] (331.38, 44.21) --
	(334.02, 39.63) --
	(328.74, 39.63) --
	cycle;

\path[fill=black] (274.42, 41.59) --
	(277.06, 37.02) --
	(271.77, 37.02) --
	cycle;

\path[fill=black] (208.29, 44.24) --
	(210.93, 39.66) --
	(205.64, 39.66) --
	cycle;

\path[fill=black] (302.90, 41.58) --
	(305.54, 37.00) --
	(300.25, 37.00) --
	cycle;

\path[fill=41AB5D] ( 47.54,230.88) --
	( 50.19,226.31) --
	( 44.90,226.31) --
	cycle;

\path[fill=41AB5D] (142.16, 60.63) --
	(144.80, 56.05) --
	(139.51, 56.05) --
	cycle;

\path[fill=41AB5D] (236.77, 43.24) --
	(239.41, 38.67) --
	(234.12, 38.67) --
	cycle;

\path[fill=41AB5D] (331.38, 44.22) --
	(334.02, 39.64) --
	(328.74, 39.64) --
	cycle;

\path[fill=41AB5D] (274.42, 41.71) --
	(277.06, 37.13) --
	(271.77, 37.13) --
	cycle;

\path[fill=41AB5D] (208.29, 45.03) --
	(210.93, 40.45) --
	(205.64, 40.45) --
	cycle;

\path[fill=41AB5D] (302.90, 41.61) --
	(305.54, 37.03) --
	(300.25, 37.03) --
	cycle;

\path[draw=F768A1,line width= 0.4pt,line join=round,line cap=round,fill=F768A1] ( 47.54, 50.64) circle (  1.96);

\path[draw=F768A1,line width= 0.4pt,line join=round,line cap=round,fill=F768A1] (142.16, 48.81) circle (  1.96);

\path[draw=F768A1,line width= 0.4pt,line join=round,line cap=round,fill=F768A1] (236.77, 50.41) circle (  1.96);

\path[draw=F768A1,line width= 0.4pt,line join=round,line cap=round,fill=F768A1] (331.38, 50.84) circle (  1.96);

\path[draw=F768A1,line width= 0.4pt,line join=round,line cap=round,fill=F768A1] (274.42, 48.29) circle (  1.96);

\path[draw=F768A1,line width= 0.4pt,line join=round,line cap=round,fill=F768A1] (208.29, 51.14) circle (  1.96);

\path[draw=F768A1,line width= 0.4pt,line join=round,line cap=round,fill=F768A1] (302.90, 48.74) circle (  1.96);

\path[draw=FD8D3C,line width= 0.6pt,line join=round] ( 47.54,265.63) --
	(142.16,261.89) --
	(208.29,266.85) --
	(236.77,264.03) --
	(274.42,261.96) --
	(302.90,267.00) --
	(331.38,267.25);

\path[draw=F768A1,line width= 0.6pt,line join=round] ( 47.54, 50.64) --
	(142.16, 48.81) --
	(208.29, 51.14) --
	(236.77, 50.41) --
	(274.42, 48.29) --
	(302.90, 48.74) --
	(331.38, 50.84);

\path[draw=6E016B,line width= 0.6pt,line join=round] ( 47.54, 42.16) --
	(142.16, 39.11) --
	(208.29, 41.17) --
	(236.77, 40.21) --
	(274.42, 38.55) --
	(302.90, 38.53) --
	(331.38, 41.16);

\path[draw=A1D99B,line width= 0.6pt,line join=round] ( 47.54,241.94) --
	(142.16,191.26) --
	(208.29, 65.76) --
	(236.77, 46.36) --
	(274.42, 40.06) --
	(302.90, 38.91) --
	(331.38, 41.18);

\path[draw=74C476,line width= 0.6pt,line join=round] ( 47.54,238.80) --
	(142.16, 90.31) --
	(208.29, 43.92) --
	(236.77, 41.09) --
	(274.42, 38.71) --
	(302.90, 38.53) --
	(331.38, 41.18);

\path[draw=41AB5D,line width= 0.6pt,line join=round] ( 47.54,227.83) --
	(142.16, 57.58) --
	(208.29, 41.98) --
	(236.77, 40.19) --
	(274.42, 38.66) --
	(302.90, 38.56) --
	(331.38, 41.17);

\path[draw=238B45,line width= 0.6pt,line join=round] ( 47.54,192.77) --
	(142.16, 45.37) --
	(208.29, 41.56) --
	(236.77, 40.32) --
	(274.42, 38.54) --
	(302.90, 38.53) --
	(331.38, 41.16);

\path[draw=005A32,line width= 0.6pt,line join=round] ( 47.54,153.71) --
	(142.16, 41.62) --
	(208.29, 41.41) --
	(236.77, 40.24) --
	(274.42, 38.54) --
	(302.90, 38.53) --
	(331.38, 41.15);

\path[draw=00441B,line width= 0.6pt,line join=round] ( 47.54, 96.99) --
	(142.16, 39.77) --
	(208.29, 41.24) --
	(236.77, 40.21) --
	(274.42, 38.55) --
	(302.90, 38.52) --
	(331.38, 41.16);

\path[draw=black,line width= 0.6pt,line join=round] ( 47.54, 66.87) --
	(142.16, 39.46) --
	(208.29, 41.18) --
	(236.77, 40.21) --
	(274.42, 38.54) --
	(302.90, 38.53) --
	(331.38, 41.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.80, 97.89) {0.02};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.80,176.85) {0.03};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.80,255.80) {0.04};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 28.00,100.64) --
	( 30.75,100.64);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 28.00,179.60) --
	( 30.75,179.60);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 28.00,258.56) --
	( 30.75,258.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);

\path[draw=gray10,line width= 0.6pt,line join=round] ( 30.75, 23.60) --
	(348.17, 23.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 47.54, 20.85) --
	( 47.54, 23.60);

\path[draw=gray20,line width= 0.6pt,line join=round] (142.16, 20.85) --
	(142.16, 23.60);

\path[draw=gray20,line width= 0.6pt,line join=round] (208.29, 20.85) --
	(208.29, 23.60);

\path[draw=gray20,line width= 0.6pt,line join=round] (236.77, 20.85) --
	(236.77, 23.60);

\path[draw=gray20,line width= 0.6pt,line join=round] (274.42, 20.85) --
	(274.42, 23.60);

\path[draw=gray20,line width= 0.6pt,line join=round] (302.90, 20.85) --
	(302.90, 23.60);

\path[draw=gray20,line width= 0.6pt,line join=round] (331.38, 20.85) --
	(331.38, 23.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 47.54, 13.14) {1,000};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (142.16, 13.14) {10,000};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (208.29, 13.14) {50,000};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (236.77, 13.14) {100,000};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (274.42, 13.14) {250,000};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (302.90, 13.14) {500,000};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (331.38, 13.14) {1,000,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (189.46,  1.94) {Auxiliary Size (m)};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);

\node[text=black,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  6.89,156.34) {Variance -- $\V[\hat{\tau}^{OLS}(\cdot)]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);

\path[fill=white] (348.17,125.21) rectangle (411.94,289.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (355.17,276.22) {$\bm \hat{\bm \tau}^{\bm O \bm L \bm S}(\cdot)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);

\path[fill=white] (355.17,255.29) rectangle (369.63,269.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);

\path[draw=FD8D3C,line width= 0.4pt,line join=round,line cap=round,fill=FD8D3C] (362.40,262.52) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);

\path[draw=FD8D3C,line width= 0.6pt,line join=round] (356.62,262.52) -- (368.18,262.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);

\path[fill=white] (355.17,240.84) rectangle (369.63,255.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);

\path[draw=F768A1,line width= 0.4pt,line join=round,line cap=round,fill=F768A1] (362.40,248.07) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);

\path[draw=F768A1,line width= 0.6pt,line join=round] (356.62,248.07) -- (368.18,248.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);

\path[fill=white] (355.17,226.39) rectangle (369.63,240.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);

\path[fill=6E016B] (362.40,236.67) --
	(365.04,232.09) --
	(359.76,232.09) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);

\path[draw=6E016B,line width= 0.6pt,line join=round] (356.62,233.61) -- (368.18,233.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);

\path[fill=white] (355.17,211.93) rectangle (369.63,226.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);

\path[fill=A1D99B] (362.40,222.21) --
	(365.04,217.63) --
	(359.76,217.63) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);

\path[draw=A1D99B,line width= 0.6pt,line join=round] (356.62,219.16) -- (368.18,219.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);

\path[fill=white] (355.17,197.48) rectangle (369.63,211.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);

\path[fill=74C476] (362.40,207.76) --
	(365.04,203.18) --
	(359.76,203.18) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);

\path[draw=74C476,line width= 0.6pt,line join=round] (356.62,204.71) -- (368.18,204.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);

\path[fill=white] (355.17,183.02) rectangle (369.63,197.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);

\path[fill=41AB5D] (362.40,193.30) --
	(365.04,188.73) --
	(359.76,188.73) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);

\path[draw=41AB5D,line width= 0.6pt,line join=round] (356.62,190.25) -- (368.18,190.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);

\path[fill=white] (355.17,168.57) rectangle (369.63,183.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);

\path[fill=238B45] (362.40,178.85) --
	(365.04,174.27) --
	(359.76,174.27) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);

\path[draw=238B45,line width= 0.6pt,line join=round] (356.62,175.80) -- (368.18,175.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);

\path[fill=white] (355.17,154.12) rectangle (369.63,168.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);

\path[fill=005A32] (362.40,164.40) --
	(365.04,159.82) --
	(359.76,159.82) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);

\path[draw=005A32,line width= 0.6pt,line join=round] (356.62,161.34) -- (368.18,161.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);

\path[fill=white] (355.17,139.66) rectangle (369.63,154.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);

\path[fill=00441B] (362.40,149.94) --
	(365.04,145.36) --
	(359.76,145.36) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);

\path[draw=00441B,line width= 0.6pt,line join=round] (356.62,146.89) -- (368.18,146.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);

\path[fill=white] (355.17,125.21) rectangle (369.63,139.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);

\path[fill=black] (362.40,135.49) --
	(365.04,130.91) --
	(359.76,130.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);

\path[draw=black,line width= 0.6pt,line join=round] (356.62,132.44) -- (368.18,132.44);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (375.13,259.77) {$\emptyset$ (Dif. in Means)};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (375.13,245.31) {$\bm X_{i \in \mathcal{R}}$ (RCT only)};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (375.13,230.86) {$\yhato(\g)$ (Non-private)};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (375.13,216.40) {$\yhato(\gstar)$, $\epsilon = 1$};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (375.13,201.95) {$\yhato(\gstar)$, $\epsilon = 3$};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (375.13,187.50) {$\yhato(\gstar)$, $\epsilon = 6$};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (375.13,173.04) {$\yhato(\gstar)$, $\epsilon = 10$};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (375.13,158.59) {$\yhato(\gstar)$, $\epsilon = 15$};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (375.13,144.13) {$\yhato(\gstar)$, $\epsilon = 30$};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (375.13,129.68) {$\yhato(\gstar)$, $\epsilon = 50$};
\end{scope}
\end{tikzpicture}


==> figures/gen-mse-comb-paper-final.tex <==
% Created by tikzDevice version 0.12.6 on 2024-06-28 14:23:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\InputIfFileExists{../figures/figcolorsgen.tex}{}{}
\path[use as bounding box,fill=transparent,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);

\path[draw=white,line width= 0.6pt,line join=round,line cap=round,fill=white] ( -0.00,  0.00) rectangle (433.62,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 87.99, 37.47) rectangle (258.05,271.45);

\path[fill=white] ( 87.99, 37.47) rectangle (258.05,271.45);

\path[draw=white,line width= 0.3pt,line join=round] (116.69, 37.47) --
	(116.69,271.45);

\path[draw=white,line width= 0.3pt,line join=round] (158.63, 37.47) --
	(158.63,271.45);

\path[draw=white,line width= 0.3pt,line join=round] (200.57, 37.47) --
	(200.57,271.45);

\path[draw=white,line width= 0.3pt,line join=round] (242.51, 37.47) --
	(242.51,271.45);

\path[draw=gray80,line width= 0.6pt,line join=round] ( 95.72, 37.47) --
	( 95.72,271.45);

\path[draw=gray80,line width= 0.6pt,line join=round] (137.66, 37.47) --
	(137.66,271.45);

\path[draw=gray80,line width= 0.6pt,line join=round] (179.60, 37.47) --
	(179.60,271.45);

\path[draw=gray80,line width= 0.6pt,line join=round] (221.54, 37.47) --
	(221.54,271.45);

\path[fill=1F78B4] ( 95.72,193.88) rectangle (114.93,216.77);

\path[fill=FDBF6F] ( 95.72,193.88) rectangle ( 95.72,216.77);

\path[fill=1F78B4] ( 95.72,168.45) rectangle (118.96,191.34);

\path[fill=FDBF6F] ( 95.72,168.45) rectangle ( 95.72,191.34);

\path[fill=1F78B4] ( 95.72, 92.15) rectangle (114.93,115.04);

\path[fill=FDBF6F] ( 95.72, 92.15) rectangle ( 95.72,115.04);

\path[fill=1F78B4] ( 95.72,143.01) rectangle (114.91,165.90);

\path[fill=FDBF6F] ( 95.72,143.01) rectangle ( 95.72,165.90);

\path[fill=1F78B4] ( 95.72, 66.72) rectangle (114.94, 89.61);

\path[fill=FDBF6F] ( 95.72, 66.72) rectangle ( 95.72, 89.61);

\path[fill=1F78B4] ( 95.72,117.58) rectangle (114.96,140.47);

\path[fill=FDBF6F] ( 95.72,117.58) rectangle ( 95.72,140.47);

\path[fill=1F78B4] ( 95.72, 41.28) rectangle (115.02, 64.17);

\path[fill=FDBF6F] ( 95.72, 41.28) rectangle ( 95.72, 64.17);

\path[fill=1F78B4] (206.09,244.74) rectangle (234.38,267.63);

\path[fill=FDBF6F] ( 95.72,244.74) rectangle (206.09,267.63);

\path[fill=1F78B4] (206.48,219.31) rectangle (215.30,242.20);

\path[fill=FDBF6F] ( 95.72,219.31) rectangle (206.48,242.20);

\path[draw=black,line width= 0.5pt,line join=round] (116.51,198.97) --
	(116.51,211.68);

\path[draw=black,line width= 0.5pt,line join=round] (116.51,205.32) --
	(113.36,205.32);

\path[draw=black,line width= 0.5pt,line join=round] (113.36,198.97) --
	(113.36,211.68);

\path[draw=black,line width= 0.5pt,line join=round] (121.04,173.53) --
	(121.04,186.25);

\path[draw=black,line width= 0.5pt,line join=round] (121.04,179.89) --
	(116.87,179.89);

\path[draw=black,line width= 0.5pt,line join=round] (116.87,173.53) --
	(116.87,186.25);

\path[draw=black,line width= 0.5pt,line join=round] (116.50, 97.24) --
	(116.50,109.95);

\path[draw=black,line width= 0.5pt,line join=round] (116.50,103.59) --
	(113.36,103.59);

\path[draw=black,line width= 0.5pt,line join=round] (113.36, 97.24) --
	(113.36,109.95);

\path[draw=black,line width= 0.5pt,line join=round] (116.44,148.10) --
	(116.44,160.82);

\path[draw=black,line width= 0.5pt,line join=round] (116.44,154.46) --
	(113.37,154.46);

\path[draw=black,line width= 0.5pt,line join=round] (113.37,148.10) --
	(113.37,160.82);

\path[draw=black,line width= 0.5pt,line join=round] (116.51, 71.80) --
	(116.51, 84.52);

\path[draw=black,line width= 0.5pt,line join=round] (116.51, 78.16) --
	(113.37, 78.16);

\path[draw=black,line width= 0.5pt,line join=round] (113.37, 71.80) --
	(113.37, 84.52);

\path[draw=black,line width= 0.5pt,line join=round] (116.53,122.67) --
	(116.53,135.38);

\path[draw=black,line width= 0.5pt,line join=round] (116.53,129.03) --
	(113.38,129.03);

\path[draw=black,line width= 0.5pt,line join=round] (113.38,122.67) --
	(113.38,135.38);

\path[draw=black,line width= 0.5pt,line join=round] (116.61, 46.37) --
	(116.61, 59.09);

\path[draw=black,line width= 0.5pt,line join=round] (116.61, 52.73) --
	(113.42, 52.73);

\path[draw=black,line width= 0.5pt,line join=round] (113.42, 46.37) --
	(113.42, 59.09);

\path[draw=black,line width= 0.5pt,line join=round] (239.58,249.83) --
	(239.58,262.55);

\path[draw=black,line width= 0.5pt,line join=round] (239.58,256.19) --
	(229.18,256.19);

\path[draw=black,line width= 0.5pt,line join=round] (229.18,249.83) --
	(229.18,262.55);

\path[draw=black,line width= 0.5pt,line join=round] (218.52,224.40) --
	(218.52,237.11);

\path[draw=black,line width= 0.5pt,line join=round] (218.52,230.76) --
	(212.08,230.76);

\path[draw=black,line width= 0.5pt,line join=round] (212.08,224.40) --
	(212.08,237.11);
\end{scope}
\begin{scope}
\path[clip] (263.55, 37.47) rectangle (433.62,271.45);

\path[fill=white] (263.55, 37.47) rectangle (433.62,271.45);

\path[draw=white,line width= 0.3pt,line join=round] (292.25, 37.47) --
	(292.25,271.45);

\path[draw=white,line width= 0.3pt,line join=round] (334.20, 37.47) --
	(334.20,271.45);

\path[draw=white,line width= 0.3pt,line join=round] (376.14, 37.47) --
	(376.14,271.45);

\path[draw=white,line width= 0.3pt,line join=round] (418.08, 37.47) --
	(418.08,271.45);

\path[draw=gray80,line width= 0.6pt,line join=round] (271.28, 37.47) --
	(271.28,271.45);

\path[draw=gray80,line width= 0.6pt,line join=round] (313.23, 37.47) --
	(313.23,271.45);

\path[draw=gray80,line width= 0.6pt,line join=round] (355.17, 37.47) --
	(355.17,271.45);

\path[draw=gray80,line width= 0.6pt,line join=round] (397.11, 37.47) --
	(397.11,271.45);

\path[fill=1F78B4] (271.28,193.88) rectangle (298.21,216.77);

\path[fill=FDBF6F] (271.28,193.88) rectangle (271.28,216.77);

\path[fill=1F78B4] (271.28, 92.15) rectangle (298.30,115.04);

\path[fill=FDBF6F] (271.28, 92.15) rectangle (271.28,115.04);

\path[fill=1F78B4] (271.28,143.01) rectangle (303.31,165.90);

\path[fill=FDBF6F] (271.28,143.01) rectangle (271.28,165.90);

\path[fill=1F78B4] (271.28, 66.72) rectangle (298.23, 89.61);

\path[fill=FDBF6F] (271.28, 66.72) rectangle (271.28, 89.61);

\path[fill=1F78B4] (271.28,117.58) rectangle (299.33,140.47);

\path[fill=FDBF6F] (271.28,117.58) rectangle (271.28,140.47);

\path[fill=1F78B4] (271.28, 41.28) rectangle (298.55, 64.17);

\path[fill=FDBF6F] (271.28, 41.28) rectangle (271.28, 64.17);

\path[fill=1F78B4] (383.80,244.74) rectangle (416.51,267.63);

\path[fill=FDBF6F] (271.28,244.74) rectangle (383.80,267.63);

\path[fill=1F78B4] (383.04,219.31) rectangle (395.05,242.20);

\path[fill=FDBF6F] (271.28,219.31) rectangle (383.04,242.20);

\path[draw=black,line width= 0.5pt,line join=round] (301.15,198.97) --
	(301.15,211.68);

\path[draw=black,line width= 0.5pt,line join=round] (301.15,205.32) --
	(295.26,205.32);

\path[draw=black,line width= 0.5pt,line join=round] (295.26,198.97) --
	(295.26,211.68);

\path[draw=black,line width= 0.5pt,line join=round] (301.27, 97.24) --
	(301.27,109.95);

\path[draw=black,line width= 0.5pt,line join=round] (301.27,103.59) --
	(295.33,103.59);

\path[draw=black,line width= 0.5pt,line join=round] (295.33, 97.24) --
	(295.33,109.95);

\path[draw=black,line width= 0.5pt,line join=round] (306.73,148.10) --
	(306.73,160.82);

\path[draw=black,line width= 0.5pt,line join=round] (306.73,154.46) --
	(299.88,154.46);

\path[draw=black,line width= 0.5pt,line join=round] (299.88,148.10) --
	(299.88,160.82);

\path[draw=black,line width= 0.5pt,line join=round] (301.19, 71.80) --
	(301.19, 84.52);

\path[draw=black,line width= 0.5pt,line join=round] (301.19, 78.16) --
	(295.28, 78.16);

\path[draw=black,line width= 0.5pt,line join=round] (295.28, 71.80) --
	(295.28, 84.52);

\path[draw=black,line width= 0.5pt,line join=round] (302.30,122.67) --
	(302.30,135.38);

\path[draw=black,line width= 0.5pt,line join=round] (302.30,129.03) --
	(296.37,129.03);

\path[draw=black,line width= 0.5pt,line join=round] (296.37,122.67) --
	(296.37,135.38);

\path[draw=black,line width= 0.5pt,line join=round] (301.43, 46.37) --
	(301.43, 59.09);

\path[draw=black,line width= 0.5pt,line join=round] (301.43, 52.73) --
	(295.67, 52.73);

\path[draw=black,line width= 0.5pt,line join=round] (295.67, 46.37) --
	(295.67, 59.09);

\path[draw=black,line width= 0.5pt,line join=round] (425.89,249.83) --
	(425.89,262.55);

\path[draw=black,line width= 0.5pt,line join=round] (425.89,256.19) --
	(407.13,256.19);

\path[draw=black,line width= 0.5pt,line join=round] (407.13,249.83) --
	(407.13,262.55);

\path[draw=black,line width= 0.5pt,line join=round] (400.02,224.40) --
	(400.02,237.11);

\path[draw=black,line width= 0.5pt,line join=round] (400.02,230.76) --
	(390.08,230.76);

\path[draw=black,line width= 0.5pt,line join=round] (390.08,224.40) --
	(390.08,237.11);
\end{scope}
\begin{scope}
\path[clip] ( 87.99,271.45) rectangle (258.05,289.08);

\path[fill=gray85] ( 87.99,271.45) rectangle (258.05,289.08);

\node[text=gray10,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (173.02,276.82) {p = 10};
\end{scope}
\begin{scope}
\path[clip] (263.55,271.45) rectangle (433.62,289.08);

\path[fill=gray85] (263.55,271.45) rectangle (433.62,289.08);

\node[text=gray10,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (348.59,276.82) {p = 20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);

\path[draw=black,line width= 0.6pt,line join=round] ( 87.99, 37.47) --
	(258.05, 37.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 95.72, 34.72) --
	( 95.72, 37.47);

\path[draw=gray20,line width= 0.6pt,line join=round] (137.66, 34.72) --
	(137.66, 37.47);

\path[draw=gray20,line width= 0.6pt,line join=round] (179.60, 34.72) --
	(179.60, 37.47);

\path[draw=gray20,line width= 0.6pt,line join=round] (221.54, 34.72) --
	(221.54, 37.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 95.72, 27.01) {0.00};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (137.66, 27.01) {0.05};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (179.60, 27.01) {0.10};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (221.54, 27.01) {0.15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);

\path[draw=black,line width= 0.6pt,line join=round] (263.55, 37.47) --
	(433.62, 37.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);

\path[draw=gray20,line width= 0.6pt,line join=round] (271.28, 34.72) --
	(271.28, 37.47);

\path[draw=gray20,line width= 0.6pt,line join=round] (313.23, 34.72) --
	(313.23, 37.47);

\path[draw=gray20,line width= 0.6pt,line join=round] (355.17, 34.72) --
	(355.17, 37.47);

\path[draw=gray20,line width= 0.6pt,line join=round] (397.11, 34.72) --
	(397.11, 37.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (271.28, 27.01) {0.00};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (313.23, 27.01) {0.05};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (355.17, 27.01) {0.10};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (397.11, 27.01) {0.15};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 83.04, 49.28) {$\tacwt(\syn)$};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 83.04, 74.72) {$\tacwt(\gstar), \epsilon = 30$};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 83.04,100.15) {$\tacwt(\gstar), \epsilon = 15$};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 83.04,125.58) {$\tacwt(\gstar), \epsilon = 6$};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 83.04,151.02) {$\tacwt(\gstar), \epsilon = 3$};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 83.04,176.45) {$\tacwt(\gstar), \epsilon = 1$};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 83.04,201.88) {$\tacwt(\g)$};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 83.04,227.31) {$\tregrct$};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 83.04,252.75) {$\tdm$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 85.24, 52.73) --
	( 87.99, 52.73);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 85.24, 78.16) --
	( 87.99, 78.16);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 85.24,103.59) --
	( 87.99,103.59);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 85.24,129.03) --
	( 87.99,129.03);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 85.24,154.46) --
	( 87.99,154.46);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 85.24,179.89) --
	( 87.99,179.89);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 85.24,205.32) --
	( 87.99,205.32);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 85.24,230.76) --
	( 87.99,230.76);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 85.24,256.19) --
	( 87.99,256.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);

\path[fill=white] (165.87,  0.00) rectangle (355.74, 14.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (165.87,  3.78) {MSE = };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);

\path[fill=white] (204.00,  0.00) rectangle (218.45, 14.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);

\path[fill=1F78B4] (204.71,  0.71) rectangle (217.74, 13.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);

\path[fill=white] (278.36,  0.00) rectangle (292.81, 14.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);

\path[fill=FDBF6F] (279.07,  0.71) rectangle (292.10, 13.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (223.95,  3.78) {Variance + };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (298.31,  3.78) {Squared Bias};
\end{scope}
\end{tikzpicture}


==> figures/re-design-appx.tex <==
% Created by tikzDevice version 0.12.6 on 2024-07-08 14:43:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\InputIfFileExists{../figures/figcolors.tex}{}{}
%\path[use as bounding box,fill=transparent,fill opacity=0.00] (0,0) rectangle (397.48,289.08);
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\path[draw=white,line width= 0.6pt,line join=round,line cap=round,fill=white] (  0.00,  0.00) rectangle (397.48,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 41.55, 12.56) rectangle (135.27,271.45);

\path[fill=white] ( 41.55, 12.56) rectangle (135.27,271.45);

\path[draw=gray80,line width= 0.6pt,line join=round] ( 41.55, 24.33) --
	(135.27, 24.33);

\path[draw=gray80,line width= 0.6pt,line join=round] ( 41.55, 83.36) --
	(135.27, 83.36);

\path[draw=gray80,line width= 0.6pt,line join=round] ( 41.55,130.20) --
	(135.27,130.20);

\path[draw=gray80,line width= 0.6pt,line join=round] ( 41.55,163.44) --
	(135.27,163.44);

\path[draw=gray80,line width= 0.6pt,line join=round] ( 41.55,189.23) --
	(135.27,189.23);

\path[draw=gray80,line width= 0.6pt,line join=round] ( 41.55,210.29) --
	(135.27,210.29);

\path[draw=gray80,line width= 0.6pt,line join=round] ( 41.55,228.10) --
	(135.27,228.10);

\path[draw=gray80,line width= 0.6pt,line join=round] ( 41.55,243.53) --
	(135.27,243.53);

\path[draw=gray80,line width= 0.6pt,line join=round] ( 41.55,257.14) --
	(135.27,257.14);

\path[draw=black,line width= 0.6pt,line join=round] ( 41.55,163.44) -- (135.27,163.44);

\path[draw=black,line width= 0.2pt,line join=round] ( 45.81, 43.49) --
	( 49.87, 43.49);

\path[draw=black,line width= 0.2pt,line join=round] ( 47.84, 43.49) --
	( 47.84, 35.58);

\path[draw=black,line width= 0.2pt,line join=round] ( 45.81, 35.58) --
	( 49.87, 35.58);

\path[draw=black,line width= 0.2pt,line join=round] ( 53.92, 98.68) --
	( 57.98, 98.68);

\path[draw=black,line width= 0.2pt,line join=round] ( 55.95, 98.68) --
	( 55.95, 92.50);

\path[draw=black,line width= 0.2pt,line join=round] ( 53.92, 92.50) --
	( 57.98, 92.50);

\path[draw=black,line width= 0.2pt,line join=round] ( 62.04,133.38) --
	( 66.10,133.38);

\path[draw=black,line width= 0.2pt,line join=round] ( 64.07,133.38) --
	( 64.07,125.21);

\path[draw=black,line width= 0.2pt,line join=round] ( 62.04,125.21) --
	( 66.10,125.21);

\path[draw=black,line width= 0.2pt,line join=round] ( 70.15,159.32) --
	( 74.21,159.32);

\path[draw=black,line width= 0.2pt,line join=round] ( 72.18,159.32) --
	( 72.18,153.95);

\path[draw=black,line width= 0.2pt,line join=round] ( 70.15,153.95) --
	( 74.21,153.95);

\path[draw=black,line width= 0.2pt,line join=round] ( 78.27,163.44) --
	( 82.33,163.44);

\path[draw=black,line width= 0.2pt,line join=round] ( 80.30,163.44) --
	( 80.30,163.44);

\path[draw=black,line width= 0.2pt,line join=round] ( 78.27,163.44) --
	( 82.33,163.44);

\path[draw=black,line width= 0.2pt,line join=round] ( 86.38,169.30) --
	( 90.44,169.30);

\path[draw=black,line width= 0.2pt,line join=round] ( 88.41,169.30) --
	( 88.41,165.87);

\path[draw=black,line width= 0.2pt,line join=round] ( 86.38,165.87) --
	( 90.44,165.87);

\path[draw=black,line width= 0.2pt,line join=round] ( 94.50,172.13) --
	( 98.55,172.13);

\path[draw=black,line width= 0.2pt,line join=round] ( 96.53,172.13) --
	( 96.53,169.19);

\path[draw=black,line width= 0.2pt,line join=round] ( 94.50,169.19) --
	( 98.55,169.19);

\path[draw=black,line width= 0.2pt,line join=round] (102.61,174.69) --
	(106.67,174.69);

\path[draw=black,line width= 0.2pt,line join=round] (104.64,174.69) --
	(104.64,172.35);

\path[draw=black,line width= 0.2pt,line join=round] (102.61,172.35) --
	(106.67,172.35);

\path[draw=black,line width= 0.2pt,line join=round] (110.73,174.85) --
	(114.78,174.85);

\path[draw=black,line width= 0.2pt,line join=round] (112.75,174.85) --
	(112.75,172.43);

\path[draw=black,line width= 0.2pt,line join=round] (110.73,172.43) --
	(114.78,172.43);

\path[draw=black,line width= 0.2pt,line join=round] (118.84,174.95) --
	(122.90,174.95);

\path[draw=black,line width= 0.2pt,line join=round] (120.87,174.95) --
	(120.87,172.63);

\path[draw=black,line width= 0.2pt,line join=round] (118.84,172.63) --
	(122.90,172.63);

\path[draw=black,line width= 0.2pt,line join=round] (126.96,175.24) --
	(131.01,175.24);

\path[draw=black,line width= 0.2pt,line join=round] (128.98,175.24) --
	(128.98,173.00);

\path[draw=black,line width= 0.2pt,line join=round] (126.96,173.00) --
	(131.01,173.00);

\path[draw=FD8D3C,line width= 0.4pt,line join=round,line cap=round,fill=FD8D3C] ( 47.84, 39.60) circle (  1.96);

\path[fill=A1D99B] ( 55.95, 98.68) --
	( 58.60, 94.10) --
	( 53.31, 94.10) --
	cycle;

\path[fill=74C476] ( 64.07,132.42) --
	( 66.71,127.84) --
	( 61.43,127.84) --
	cycle;

\path[fill=41AB5D] ( 72.18,159.72) --
	( 74.82,155.14) --
	( 69.54,155.14) --
	cycle;

\path[draw=F768A1,line width= 0.4pt,line join=round,line cap=round,fill=F768A1] ( 80.30,163.44) circle (  1.96);

\path[fill=238B45] ( 88.41,170.65) --
	( 91.05,166.07) --
	( 85.77,166.07) --
	cycle;

\path[fill=005A32] ( 96.53,173.72) --
	( 99.17,169.15) --
	( 93.88,169.15) --
	cycle;

\path[fill=00441B] (104.64,176.57) --
	(107.28,172.00) --
	(102.00,172.00) --
	cycle;

\path[fill=4292C6] (110.79,171.68) --
	(114.72,171.68) --
	(114.72,175.60) --
	(110.79,175.60) --
	cycle;

\path[fill=black] (120.87,176.84) --
	(123.51,172.27) --
	(118.23,172.27) --
	cycle;

\path[fill=6E016B] (128.98,177.18) --
	(131.63,172.60) --
	(126.34,172.60) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (140.77, 12.56) rectangle (234.50,271.45);

\path[fill=white] (140.77, 12.56) rectangle (234.50,271.45);

\path[draw=gray80,line width= 0.6pt,line join=round] (140.77, 24.33) --
	(234.50, 24.33);

\path[draw=gray80,line width= 0.6pt,line join=round] (140.77, 83.36) --
	(234.50, 83.36);

\path[draw=gray80,line width= 0.6pt,line join=round] (140.77,130.20) --
	(234.50,130.20);

\path[draw=gray80,line width= 0.6pt,line join=round] (140.77,163.44) --
	(234.50,163.44);

\path[draw=gray80,line width= 0.6pt,line join=round] (140.77,189.23) --
	(234.50,189.23);

\path[draw=gray80,line width= 0.6pt,line join=round] (140.77,210.29) --
	(234.50,210.29);

\path[draw=gray80,line width= 0.6pt,line join=round] (140.77,228.10) --
	(234.50,228.10);

\path[draw=gray80,line width= 0.6pt,line join=round] (140.77,243.53) --
	(234.50,243.53);

\path[draw=gray80,line width= 0.6pt,line join=round] (140.77,257.14) --
	(234.50,257.14);

\path[draw=black,line width= 0.6pt,line join=round] (140.77,163.44) -- (234.50,163.44);

\path[draw=black,line width= 0.2pt,line join=round] (145.03, 58.66) --
	(149.09, 58.66);

\path[draw=black,line width= 0.2pt,line join=round] (147.06, 58.66) --
	(147.06, 50.67);

\path[draw=black,line width= 0.2pt,line join=round] (145.03, 50.67) --
	(149.09, 50.67);

\path[draw=black,line width= 0.2pt,line join=round] (153.15, 88.31) --
	(157.20, 88.31);

\path[draw=black,line width= 0.2pt,line join=round] (155.18, 88.31) --
	(155.18, 81.84);

\path[draw=black,line width= 0.2pt,line join=round] (153.15, 81.84) --
	(157.20, 81.84);

\path[draw=black,line width= 0.2pt,line join=round] (161.26, 92.92) --
	(165.32, 92.92);

\path[draw=black,line width= 0.2pt,line join=round] (163.29, 92.92) --
	(163.29, 86.04);

\path[draw=black,line width= 0.2pt,line join=round] (161.26, 86.04) --
	(165.32, 86.04);

\path[draw=black,line width= 0.2pt,line join=round] (169.38,110.37) --
	(173.43,110.37);

\path[draw=black,line width= 0.2pt,line join=round] (171.40,110.37) --
	(171.40,101.77);

\path[draw=black,line width= 0.2pt,line join=round] (169.38,101.77) --
	(173.43,101.77);

\path[draw=black,line width= 0.2pt,line join=round] (177.49,132.66) --
	(181.55,132.66);

\path[draw=black,line width= 0.2pt,line join=round] (179.52,132.66) --
	(179.52,122.89);

\path[draw=black,line width= 0.2pt,line join=round] (177.49,122.89) --
	(181.55,122.89);

\path[draw=black,line width= 0.2pt,line join=round] (185.61,145.91) --
	(189.66,145.91);

\path[draw=black,line width= 0.2pt,line join=round] (187.63,145.91) --
	(187.63,138.45);

\path[draw=black,line width= 0.2pt,line join=round] (185.61,138.45) --
	(189.66,138.45);

\path[draw=black,line width= 0.2pt,line join=round] (193.72,163.44) --
	(197.78,163.44);

\path[draw=black,line width= 0.2pt,line join=round] (195.75,163.44) --
	(195.75,163.44);

\path[draw=black,line width= 0.2pt,line join=round] (193.72,163.44) --
	(197.78,163.44);

\path[draw=black,line width= 0.2pt,line join=round] (201.83,175.39) --
	(205.89,175.39);

\path[draw=black,line width= 0.2pt,line join=round] (203.86,175.39) --
	(203.86,170.54);

\path[draw=black,line width= 0.2pt,line join=round] (201.83,170.54) --
	(205.89,170.54);

\path[draw=black,line width= 0.2pt,line join=round] (209.95,183.00) --
	(214.01,183.00);

\path[draw=black,line width= 0.2pt,line join=round] (211.98,183.00) --
	(211.98,178.81);

\path[draw=black,line width= 0.2pt,line join=round] (209.95,178.81) --
	(214.01,178.81);

\path[draw=black,line width= 0.2pt,line join=round] (218.06,188.14) --
	(222.12,188.14);

\path[draw=black,line width= 0.2pt,line join=round] (220.09,188.14) --
	(220.09,184.79);

\path[draw=black,line width= 0.2pt,line join=round] (218.06,184.79) --
	(222.12,184.79);

\path[draw=black,line width= 0.2pt,line join=round] (226.18,189.60) --
	(230.23,189.60);

\path[draw=black,line width= 0.2pt,line join=round] (228.21,189.60) --
	(228.21,186.16);

\path[draw=black,line width= 0.2pt,line join=round] (226.18,186.16) --
	(230.23,186.16);

\path[draw=FD8D3C,line width= 0.4pt,line join=round,line cap=round,fill=FD8D3C] (147.06, 54.73) circle (  1.96);

\path[fill=A1D99B] (155.18, 88.17) --
	(157.82, 83.60) --
	(152.53, 83.60) --
	cycle;

\path[fill=74C476] (163.29, 92.58) --
	(165.93, 88.01) --
	(160.65, 88.01) --
	cycle;

\path[fill=41AB5D] (171.40,109.20) --
	(174.05,104.63) --
	(168.76,104.63) --
	cycle;

\path[fill=238B45] (179.52,130.93) --
	(182.16,126.35) --
	(176.88,126.35) --
	cycle;

\path[fill=005A32] (187.63,145.29) --
	(190.28,140.71) --
	(184.99,140.71) --
	cycle;

\path[draw=F768A1,line width= 0.4pt,line join=round,line cap=round,fill=F768A1] (195.75,163.44) circle (  1.96);

\path[fill=00441B] (203.86,176.04) --
	(206.51,171.46) --
	(201.22,171.46) --
	cycle;

\path[fill=black] (211.98,183.98) --
	(214.62,179.40) --
	(209.33,179.40) --
	cycle;

\path[fill=4292C6] (218.13,184.52) --
	(222.05,184.52) --
	(222.05,188.44) --
	(218.13,188.44) --
	cycle;

\path[fill=6E016B] (228.21,190.94) --
	(230.85,186.37) --
	(225.56,186.37) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (240.00, 12.56) rectangle (333.72,271.45);

\path[fill=white] (240.00, 12.56) rectangle (333.72,271.45);

\path[draw=gray80,line width= 0.6pt,line join=round] (240.00, 24.33) --
	(333.72, 24.33);

\path[draw=gray80,line width= 0.6pt,line join=round] (240.00, 83.36) --
	(333.72, 83.36);

\path[draw=gray80,line width= 0.6pt,line join=round] (240.00,130.20) --
	(333.72,130.20);

\path[draw=gray80,line width= 0.6pt,line join=round] (240.00,163.44) --
	(333.72,163.44);

\path[draw=gray80,line width= 0.6pt,line join=round] (240.00,189.23) --
	(333.72,189.23);

\path[draw=gray80,line width= 0.6pt,line join=round] (240.00,210.29) --
	(333.72,210.29);

\path[draw=gray80,line width= 0.6pt,line join=round] (240.00,228.10) --
	(333.72,228.10);

\path[draw=gray80,line width= 0.6pt,line join=round] (240.00,243.53) --
	(333.72,243.53);

\path[draw=gray80,line width= 0.6pt,line join=round] (240.00,257.14) --
	(333.72,257.14);

\path[draw=black,line width= 0.6pt,line join=round] (240.00,163.44) -- (333.72,163.44);

\path[draw=black,line width= 0.2pt,line join=round] (244.26,120.69) --
	(248.31,120.69);

\path[draw=black,line width= 0.2pt,line join=round] (246.28,120.69) --
	(246.28,113.18);

\path[draw=black,line width= 0.2pt,line join=round] (244.26,113.18) --
	(248.31,113.18);

\path[draw=black,line width= 0.2pt,line join=round] (252.37,132.77) --
	(256.43,132.77);

\path[draw=black,line width= 0.2pt,line join=round] (254.40,132.77) --
	(254.40,126.38);

\path[draw=black,line width= 0.2pt,line join=round] (252.37,126.38) --
	(256.43,126.38);

\path[draw=black,line width= 0.2pt,line join=round] (260.48,132.81) --
	(264.54,132.81);

\path[draw=black,line width= 0.2pt,line join=round] (262.51,132.81) --
	(262.51,126.47);

\path[draw=black,line width= 0.2pt,line join=round] (260.48,126.47) --
	(264.54,126.47);

\path[draw=black,line width= 0.2pt,line join=round] (268.60,133.07) --
	(272.66,133.07);

\path[draw=black,line width= 0.2pt,line join=round] (270.63,133.07) --
	(270.63,126.52);

\path[draw=black,line width= 0.2pt,line join=round] (268.60,126.52) --
	(272.66,126.52);

\path[draw=black,line width= 0.2pt,line join=round] (276.71,133.73) --
	(280.77,133.73);

\path[draw=black,line width= 0.2pt,line join=round] (278.74,133.73) --
	(278.74,126.97);

\path[draw=black,line width= 0.2pt,line join=round] (276.71,126.97) --
	(280.77,126.97);

\path[draw=black,line width= 0.2pt,line join=round] (284.83,135.89) --
	(288.88,135.89);

\path[draw=black,line width= 0.2pt,line join=round] (286.86,135.89) --
	(286.86,128.99);

\path[draw=black,line width= 0.2pt,line join=round] (284.83,128.99) --
	(288.88,128.99);

\path[draw=black,line width= 0.2pt,line join=round] (292.94,143.51) --
	(297.00,143.51);

\path[draw=black,line width= 0.2pt,line join=round] (294.97,143.51) --
	(294.97,135.21);

\path[draw=black,line width= 0.2pt,line join=round] (292.94,135.21) --
	(297.00,135.21);

\path[draw=black,line width= 0.2pt,line join=round] (301.06,161.83) --
	(305.11,161.83);

\path[draw=black,line width= 0.2pt,line join=round] (303.09,161.83) --
	(303.09,153.64);

\path[draw=black,line width= 0.2pt,line join=round] (301.06,153.64) --
	(305.11,153.64);

\path[draw=black,line width= 0.2pt,line join=round] (309.17,163.44) --
	(313.23,163.44);

\path[draw=black,line width= 0.2pt,line join=round] (311.20,163.44) --
	(311.20,163.44);

\path[draw=black,line width= 0.2pt,line join=round] (309.17,163.44) --
	(313.23,163.44);

\path[draw=black,line width= 0.2pt,line join=round] (317.29,254.42) --
	(321.34,254.42);

\path[draw=black,line width= 0.2pt,line join=round] (319.31,254.42) --
	(319.31,247.23);

\path[draw=black,line width= 0.2pt,line join=round] (317.29,247.23) --
	(321.34,247.23);

\path[draw=black,line width= 0.2pt,line join=round] (325.40,258.32) --
	(329.46,258.32);

\path[draw=black,line width= 0.2pt,line join=round] (327.43,258.32) --
	(327.43,250.91);

\path[draw=black,line width= 0.2pt,line join=round] (325.40,250.91) --
	(329.46,250.91);

\path[draw=FD8D3C,line width= 0.4pt,line join=round,line cap=round,fill=FD8D3C] (246.28,116.99) circle (  1.96);

\path[fill=74C476] (254.40,132.67) --
	(257.04,128.09) --
	(251.76,128.09) --
	cycle;

\path[fill=A1D99B] (262.51,132.73) --
	(265.16,128.16) --
	(259.87,128.16) --
	cycle;

\path[fill=41AB5D] (270.63,132.89) --
	(273.27,128.32) --
	(267.98,128.32) --
	cycle;

\path[fill=238B45] (278.74,133.45) --
	(281.38,128.87) --
	(276.10,128.87) --
	cycle;

\path[fill=005A32] (286.86,135.54) --
	(289.50,130.96) --
	(284.21,130.96) --
	cycle;

\path[fill=00441B] (294.97,142.48) --
	(297.61,137.91) --
	(292.33,137.91) --
	cycle;

\path[fill=black] (303.09,160.86) --
	(305.73,156.28) --
	(300.44,156.28) --
	cycle;

\path[draw=F768A1,line width= 0.4pt,line join=round,line cap=round,fill=F768A1] (311.20,163.44) circle (  1.96);

\path[fill=4292C6] (317.35,248.92) --
	(321.28,248.92) --
	(321.28,252.84) --
	(317.35,252.84) --
	cycle;

\path[fill=6E016B] (327.43,257.72) --
	(330.07,253.15) --
	(324.79,253.15) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 41.55,271.45) rectangle (135.27,289.08);

\path[fill=gray85] ( 41.55,271.45) rectangle (135.27,289.08);

\node[text=gray10,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 88.41,276.82) {$p = 10$};
\end{scope}
\begin{scope}
\path[clip] (140.77,271.45) rectangle (234.50,289.08);

\path[fill=gray85] (140.77,271.45) rectangle (234.50,289.08);

\node[text=gray10,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (187.63,276.82) {$p = 20$};
\end{scope}
\begin{scope}
\path[clip] (240.00,271.45) rectangle (333.72,289.08);

\path[fill=gray85] (240.00,271.45) rectangle (333.72,289.08);

\node[text=gray10,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (286.86,276.82) {$p = 50$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.60, 21.58) {0.30};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.60, 80.60) {0.50};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.60,127.45) {0.75};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.60,160.69) {1.00};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.60,186.47) {1.25};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.60,207.54) {1.50};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.60,225.35) {1.75};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.60,240.78) {2.00};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.60,254.39) {2.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 38.80, 24.33) --
	( 41.55, 24.33);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 38.80, 83.36) --
	( 41.55, 83.36);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 38.80,130.20) --
	( 41.55,130.20);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 38.80,163.44) --
	( 41.55,163.44);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 38.80,189.23) --
	( 41.55,189.23);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 38.80,210.29) --
	( 41.55,210.29);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 38.80,228.10) --
	( 41.55,228.10);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 38.80,243.53) --
	( 41.55,243.53);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 38.80,257.14) --
	( 41.55,257.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\node[text=black,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  6.89,142.01) {Sample Size Multiplier};

\node[text=black,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  .90] at ( 17.69,142.01) {$\V[\tregrct]\enspace/\enspace\V[\hat{\tau}]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\path[fill=white] (333.72, 98.12) rectangle (397.48,271.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\path[fill=white] (340.72,242.66) rectangle (355.17,257.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\path[draw=FD8D3C,line width= 0.4pt,line join=round,line cap=round,fill=FD8D3C] (347.94,249.89) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\path[fill=white] (340.72,228.21) rectangle (355.17,242.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\path[draw=F768A1,line width= 0.4pt,line join=round,line cap=round,fill=F768A1] (347.94,235.44) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\path[fill=white] (340.72,213.76) rectangle (355.17,228.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\path[fill=6E016B] (347.94,224.03) --
	(350.59,219.46) --
	(345.30,219.46) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\path[fill=white] (340.72,199.30) rectangle (355.17,213.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\path[fill=A1D99B] (347.94,209.58) --
	(350.59,205.00) --
	(345.30,205.00) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\path[fill=white] (340.72,184.85) rectangle (355.17,199.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\path[fill=74C476] (347.94,195.13) --
	(350.59,190.55) --
	(345.30,190.55) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\path[fill=white] (340.72,170.39) rectangle (355.17,184.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\path[fill=41AB5D] (347.94,180.67) --
	(350.59,176.09) --
	(345.30,176.09) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\path[fill=white] (340.72,155.94) rectangle (355.17,170.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\path[fill=238B45] (347.94,166.22) --
	(350.59,161.64) --
	(345.30,161.64) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\path[fill=white] (340.72,141.49) rectangle (355.17,155.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\path[fill=005A32] (347.94,151.76) --
	(350.59,147.19) --
	(345.30,147.19) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\path[fill=white] (340.72,127.03) rectangle (355.17,141.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\path[fill=00441B] (347.94,137.31) --
	(350.59,132.73) --
	(345.30,132.73) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\path[fill=white] (340.72,112.58) rectangle (355.17,127.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\path[fill=black] (347.94,122.86) --
	(350.59,118.28) --
	(345.30,118.28) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\path[fill=white] (340.72, 98.12) rectangle (355.17,112.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\path[fill=4292C6] (345.98,103.39) --
	(349.91,103.39) --
	(349.91,107.31) --
	(345.98,107.31) --
	cycle;
\end{scope}

\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1] at (345,260.14) {\textbf{Estimator}};
\end{scope}
\begin{scope}


\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (360.67,247.14) {$\tdm$};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (360.67,232.68) {$\tregrct$ (RCT only)};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (360.67,218.23) {$\tadj(\yhato(\g))$ (Non-private)};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (360.67,203.77) {$\tadj(\yhato(\gstar))$, $\epsilon = 1$};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (360.67,189.32) {$\tadj(\yhato(\gstar))$, $\epsilon = 3$};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (360.67,174.87) {$\tadj(\yhato(\gstar))$, $\epsilon = 6$};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (360.67,160.41) {$\tadj(\yhato(\gstar))$, $\epsilon = 10$};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (360.67,145.96) {$\tadj(\yhato(\gstar))$, $\epsilon = 15$};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (360.67,131.50) {$\tadj(\yhato(\gstar))$, $\epsilon = 30$};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (360.67,117.05) {$\tadj(\yhato(\gstar))$, $\epsilon = 50$};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (360.67,102.60) {$\tadj(\yhato(\syn))$ (Synthetic)};
\end{scope}
\end{tikzpicture}


==> figures/re-regression-paper-final.tex <==
% Created by tikzDevice version 0.12.6 on 2024-06-28 11:19:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\InputIfFileExists{../figures/figcolors.tex}{}{}
%\path[use as bounding box,fill=transparent,fill opacity=0.00] (0,0) rectangle (397.48,289.08);
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\path[draw=white,line width= 0.6pt,line join=round,line cap=round,fill=white] (  0.00,  0.00) rectangle (397.48,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 41.55, 12.56) rectangle (135.27,271.45);

\path[fill=white] ( 41.55, 12.56) rectangle (135.27,271.45);

\path[draw=gray80,line width= 0.6pt,line join=round] ( 41.55, 24.33) --
	(135.27, 24.33);

\path[draw=gray80,line width= 0.6pt,line join=round] ( 41.55, 83.36) --
	(135.27, 83.36);

\path[draw=gray80,line width= 0.6pt,line join=round] ( 41.55,130.20) --
	(135.27,130.20);

\path[draw=gray80,line width= 0.6pt,line join=round] ( 41.55,163.44) --
	(135.27,163.44);

\path[draw=gray80,line width= 0.6pt,line join=round] ( 41.55,189.23) --
	(135.27,189.23);

\path[draw=gray80,line width= 0.6pt,line join=round] ( 41.55,210.29) --
	(135.27,210.29);

\path[draw=gray80,line width= 0.6pt,line join=round] ( 41.55,228.10) --
	(135.27,228.10);

\path[draw=gray80,line width= 0.6pt,line join=round] ( 41.55,243.53) --
	(135.27,243.53);

\path[draw=gray80,line width= 0.6pt,line join=round] ( 41.55,257.14) --
	(135.27,257.14);

\path[draw=black,line width= 0.6pt,line join=round] ( 41.55,163.44) -- (135.27,163.44);

\path[draw=black,line width= 0.2pt,line join=round] ( 45.81, 44.87) --
	( 49.87, 44.87);

\path[draw=black,line width= 0.2pt,line join=round] ( 47.84, 44.87) --
	( 47.84, 36.42);

\path[draw=black,line width= 0.2pt,line join=round] ( 45.81, 36.42) --
	( 49.87, 36.42);

\path[draw=black,line width= 0.2pt,line join=round] ( 53.92, 76.47) --
	( 57.98, 76.47);

\path[draw=black,line width= 0.2pt,line join=round] ( 55.95, 76.47) --
	( 55.95, 65.26);

\path[draw=black,line width= 0.2pt,line join=round] ( 53.92, 65.26) --
	( 57.98, 65.26);

\path[draw=black,line width= 0.2pt,line join=round] ( 62.04,130.31) --
	( 66.10,130.31);

\path[draw=black,line width= 0.2pt,line join=round] ( 64.07,130.31) --
	( 64.07,120.62);

\path[draw=black,line width= 0.2pt,line join=round] ( 62.04,120.62) --
	( 66.10,120.62);

\path[draw=black,line width= 0.2pt,line join=round] ( 70.15,159.55) --
	( 74.21,159.55);

\path[draw=black,line width= 0.2pt,line join=round] ( 72.18,159.55) --
	( 72.18,154.22);

\path[draw=black,line width= 0.2pt,line join=round] ( 70.15,154.22) --
	( 74.21,154.22);

\path[draw=black,line width= 0.2pt,line join=round] ( 78.27,163.44) --
	( 82.33,163.44);

\path[draw=black,line width= 0.2pt,line join=round] ( 80.30,163.44) --
	( 80.30,163.44);

\path[draw=black,line width= 0.2pt,line join=round] ( 78.27,163.44) --
	( 82.33,163.44);

\path[draw=black,line width= 0.2pt,line join=round] ( 86.38,169.54) --
	( 90.44,169.54);

\path[draw=black,line width= 0.2pt,line join=round] ( 88.41,169.54) --
	( 88.41,166.27);

\path[draw=black,line width= 0.2pt,line join=round] ( 86.38,166.27) --
	( 90.44,166.27);

\path[draw=black,line width= 0.2pt,line join=round] ( 94.50,172.73) --
	( 98.55,172.73);

\path[draw=black,line width= 0.2pt,line join=round] ( 96.53,172.73) --
	( 96.53,170.07);

\path[draw=black,line width= 0.2pt,line join=round] ( 94.50,170.07) --
	( 98.55,170.07);

\path[draw=black,line width= 0.2pt,line join=round] (102.61,175.16) --
	(106.67,175.16);

\path[draw=black,line width= 0.2pt,line join=round] (104.64,175.16) --
	(104.64,172.97);

\path[draw=black,line width= 0.2pt,line join=round] (102.61,172.97) --
	(106.67,172.97);

\path[draw=black,line width= 0.2pt,line join=round] (110.73,175.37) --
	(114.78,175.37);

\path[draw=black,line width= 0.2pt,line join=round] (112.75,175.37) --
	(112.75,173.09);

\path[draw=black,line width= 0.2pt,line join=round] (110.73,173.09) --
	(114.78,173.09);

\path[draw=black,line width= 0.2pt,line join=round] (118.84,175.58) --
	(122.90,175.58);

\path[draw=black,line width= 0.2pt,line join=round] (120.87,175.58) --
	(120.87,173.46);

\path[draw=black,line width= 0.2pt,line join=round] (118.84,173.46) --
	(122.90,173.46);

\path[draw=black,line width= 0.2pt,line join=round] (126.96,175.85) --
	(131.01,175.85);

\path[draw=black,line width= 0.2pt,line join=round] (128.98,175.85) --
	(128.98,173.75);

\path[draw=black,line width= 0.2pt,line join=round] (126.96,173.75) --
	(131.01,173.75);

\path[draw=FD8D3C,line width= 0.4pt,line join=round,line cap=round,fill=FD8D3C] ( 47.84, 40.72) circle (  1.96);

\path[fill=A1D99B] ( 55.95, 74.05) --
	( 58.60, 69.48) --
	( 53.31, 69.48) --
	cycle;

\path[fill=74C476] ( 64.07,128.62) --
	( 66.71,124.04) --
	( 61.43,124.04) --
	cycle;

\path[fill=41AB5D] ( 72.18,159.97) --
	( 74.82,155.39) --
	( 69.54,155.39) --
	cycle;

\path[draw=F768A1,line width= 0.4pt,line join=round,line cap=round,fill=F768A1] ( 80.30,163.44) circle (  1.96);

\path[fill=238B45] ( 88.41,170.97) --
	( 91.05,166.39) --
	( 85.77,166.39) --
	cycle;

\path[fill=005A32] ( 96.53,174.46) --
	( 99.17,169.88) --
	( 93.88,169.88) --
	cycle;

\path[fill=00441B] (104.64,177.12) --
	(107.28,172.54) --
	(102.00,172.54) --
	cycle;

\path[fill=4292C6] (110.79,172.27) --
	(114.72,172.27) --
	(114.72,176.20) --
	(110.79,176.20) --
	cycle;

\path[fill=black] (120.87,177.58) --
	(123.51,173.00) --
	(118.23,173.00) --
	cycle;

\path[fill=6E016B] (128.98,177.86) --
	(131.63,173.28) --
	(126.34,173.28) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (140.77, 12.56) rectangle (234.50,271.45);

\path[fill=white] (140.77, 12.56) rectangle (234.50,271.45);

\path[draw=gray80,line width= 0.6pt,line join=round] (140.77, 24.33) --
	(234.50, 24.33);

\path[draw=gray80,line width= 0.6pt,line join=round] (140.77, 83.36) --
	(234.50, 83.36);

\path[draw=gray80,line width= 0.6pt,line join=round] (140.77,130.20) --
	(234.50,130.20);

\path[draw=gray80,line width= 0.6pt,line join=round] (140.77,163.44) --
	(234.50,163.44);

\path[draw=gray80,line width= 0.6pt,line join=round] (140.77,189.23) --
	(234.50,189.23);

\path[draw=gray80,line width= 0.6pt,line join=round] (140.77,210.29) --
	(234.50,210.29);

\path[draw=gray80,line width= 0.6pt,line join=round] (140.77,228.10) --
	(234.50,228.10);

\path[draw=gray80,line width= 0.6pt,line join=round] (140.77,243.53) --
	(234.50,243.53);

\path[draw=gray80,line width= 0.6pt,line join=round] (140.77,257.14) --
	(234.50,257.14);

\path[draw=black,line width= 0.6pt,line join=round] (140.77,163.44) -- (234.50,163.44);

\path[draw=black,line width= 0.2pt,line join=round] (145.03, 58.24) --
	(149.09, 58.24);

\path[draw=black,line width= 0.2pt,line join=round] (147.06, 58.24) --
	(147.06, 50.26);

\path[draw=black,line width= 0.2pt,line join=round] (145.03, 50.26) --
	(149.09, 50.26);

\path[draw=black,line width= 0.2pt,line join=round] (153.15, 61.28) --
	(157.20, 61.28);

\path[draw=black,line width= 0.2pt,line join=round] (155.18, 61.28) --
	(155.18, 53.19);

\path[draw=black,line width= 0.2pt,line join=round] (153.15, 53.19) --
	(157.20, 53.19);

\path[draw=black,line width= 0.2pt,line join=round] (161.26, 75.85) --
	(165.32, 75.85);

\path[draw=black,line width= 0.2pt,line join=round] (163.29, 75.85) --
	(163.29, 66.35);

\path[draw=black,line width= 0.2pt,line join=round] (161.26, 66.35) --
	(165.32, 66.35);

\path[draw=black,line width= 0.2pt,line join=round] (169.38,104.87) --
	(173.43,104.87);

\path[draw=black,line width= 0.2pt,line join=round] (171.40,104.87) --
	(171.40, 94.68);

\path[draw=black,line width= 0.2pt,line join=round] (169.38, 94.68) --
	(173.43, 94.68);

\path[draw=black,line width= 0.2pt,line join=round] (177.49,129.99) --
	(181.55,129.99);

\path[draw=black,line width= 0.2pt,line join=round] (179.52,129.99) --
	(179.52,119.33);

\path[draw=black,line width= 0.2pt,line join=round] (177.49,119.33) --
	(181.55,119.33);

\path[draw=black,line width= 0.2pt,line join=round] (185.61,144.99) --
	(189.66,144.99);

\path[draw=black,line width= 0.2pt,line join=round] (187.63,144.99) --
	(187.63,137.26);

\path[draw=black,line width= 0.2pt,line join=round] (185.61,137.26) --
	(189.66,137.26);

\path[draw=black,line width= 0.2pt,line join=round] (193.72,163.44) --
	(197.78,163.44);

\path[draw=black,line width= 0.2pt,line join=round] (195.75,163.44) --
	(195.75,163.44);

\path[draw=black,line width= 0.2pt,line join=round] (193.72,163.44) --
	(197.78,163.44);

\path[draw=black,line width= 0.2pt,line join=round] (201.83,174.72) --
	(205.89,174.72);

\path[draw=black,line width= 0.2pt,line join=round] (203.86,174.72) --
	(203.86,170.26);

\path[draw=black,line width= 0.2pt,line join=round] (201.83,170.26) --
	(205.89,170.26);

\path[draw=black,line width= 0.2pt,line join=round] (209.95,182.66) --
	(214.01,182.66);

\path[draw=black,line width= 0.2pt,line join=round] (211.98,182.66) --
	(211.98,178.63);

\path[draw=black,line width= 0.2pt,line join=round] (209.95,178.63) --
	(214.01,178.63);

\path[draw=black,line width= 0.2pt,line join=round] (218.06,187.89) --
	(222.12,187.89);

\path[draw=black,line width= 0.2pt,line join=round] (220.09,187.89) --
	(220.09,184.58);

\path[draw=black,line width= 0.2pt,line join=round] (218.06,184.58) --
	(222.12,184.58);

\path[draw=black,line width= 0.2pt,line join=round] (226.18,189.43) --
	(230.23,189.43);

\path[draw=black,line width= 0.2pt,line join=round] (228.21,189.43) --
	(228.21,186.07);

\path[draw=black,line width= 0.2pt,line join=round] (226.18,186.07) --
	(230.23,186.07);

\path[draw=FD8D3C,line width= 0.4pt,line join=round,line cap=round,fill=FD8D3C] (147.06, 54.32) circle (  1.96);

\path[fill=A1D99B] (155.18, 60.36) --
	(157.82, 55.78) --
	(152.53, 55.78) --
	cycle;

\path[fill=74C476] (163.29, 74.25) --
	(165.93, 69.67) --
	(160.65, 69.67) --
	cycle;

\path[fill=41AB5D] (171.40,102.94) --
	(174.05, 98.36) --
	(168.76, 98.36) --
	cycle;

\path[fill=238B45] (179.52,127.83) --
	(182.16,123.26) --
	(176.88,123.26) --
	cycle;

\path[fill=005A32] (187.63,144.24) --
	(190.28,139.67) --
	(184.99,139.67) --
	cycle;

\path[draw=F768A1,line width= 0.4pt,line join=round,line cap=round,fill=F768A1] (195.75,163.44) circle (  1.96);

\path[fill=00441B] (203.86,175.56) --
	(206.51,170.98) --
	(201.22,170.98) --
	cycle;

\path[fill=black] (211.98,183.71) --
	(214.62,179.14) --
	(209.33,179.14) --
	cycle;

\path[fill=4292C6] (218.13,184.28) --
	(222.05,184.28) --
	(222.05,188.20) --
	(218.13,188.20) --
	cycle;

\path[fill=6E016B] (228.21,190.81) --
	(230.85,186.24) --
	(225.56,186.24) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (240.00, 12.56) rectangle (333.72,271.45);

\path[fill=white] (240.00, 12.56) rectangle (333.72,271.45);

\path[draw=gray80,line width= 0.6pt,line join=round] (240.00, 24.33) --
	(333.72, 24.33);

\path[draw=gray80,line width= 0.6pt,line join=round] (240.00, 83.36) --
	(333.72, 83.36);

\path[draw=gray80,line width= 0.6pt,line join=round] (240.00,130.20) --
	(333.72,130.20);

\path[draw=gray80,line width= 0.6pt,line join=round] (240.00,163.44) --
	(333.72,163.44);

\path[draw=gray80,line width= 0.6pt,line join=round] (240.00,189.23) --
	(333.72,189.23);

\path[draw=gray80,line width= 0.6pt,line join=round] (240.00,210.29) --
	(333.72,210.29);

\path[draw=gray80,line width= 0.6pt,line join=round] (240.00,228.10) --
	(333.72,228.10);

\path[draw=gray80,line width= 0.6pt,line join=round] (240.00,243.53) --
	(333.72,243.53);

\path[draw=gray80,line width= 0.6pt,line join=round] (240.00,257.14) --
	(333.72,257.14);

\path[draw=black,line width= 0.6pt,line join=round] (240.00,163.44) -- (333.72,163.44);

\path[draw=black,line width= 0.2pt,line join=round] (244.26,120.69) --
	(248.31,120.69);

\path[draw=black,line width= 0.2pt,line join=round] (246.28,120.69) --
	(246.28,113.17);

\path[draw=black,line width= 0.2pt,line join=round] (244.26,113.17) --
	(248.31,113.17);

\path[draw=black,line width= 0.2pt,line join=round] (252.37,121.80) --
	(256.43,121.80);

\path[draw=black,line width= 0.2pt,line join=round] (254.40,121.80) --
	(254.40,114.01);

\path[draw=black,line width= 0.2pt,line join=round] (252.37,114.01) --
	(256.43,114.01);

\path[draw=black,line width= 0.2pt,line join=round] (260.48,121.96) --
	(264.54,121.96);

\path[draw=black,line width= 0.2pt,line join=round] (262.51,121.96) --
	(262.51,114.48);

\path[draw=black,line width= 0.2pt,line join=round] (260.48,114.48) --
	(264.54,114.48);

\path[draw=black,line width= 0.2pt,line join=round] (268.60,122.57) --
	(272.66,122.57);

\path[draw=black,line width= 0.2pt,line join=round] (270.63,122.57) --
	(270.63,114.75);

\path[draw=black,line width= 0.2pt,line join=round] (268.60,114.75) --
	(272.66,114.75);

\path[draw=black,line width= 0.2pt,line join=round] (276.71,124.50) --
	(280.77,124.50);

\path[draw=black,line width= 0.2pt,line join=round] (278.74,124.50) --
	(278.74,116.58);

\path[draw=black,line width= 0.2pt,line join=round] (276.71,116.58) --
	(280.77,116.58);

\path[draw=black,line width= 0.2pt,line join=round] (284.83,129.15) --
	(288.88,129.15);

\path[draw=black,line width= 0.2pt,line join=round] (286.86,129.15) --
	(286.86,121.18);

\path[draw=black,line width= 0.2pt,line join=round] (284.83,121.18) --
	(288.88,121.18);

\path[draw=black,line width= 0.2pt,line join=round] (292.94,138.34) --
	(297.00,138.34);

\path[draw=black,line width= 0.2pt,line join=round] (294.97,138.34) --
	(294.97,128.81);

\path[draw=black,line width= 0.2pt,line join=round] (292.94,128.81) --
	(297.00,128.81);

\path[draw=black,line width= 0.2pt,line join=round] (301.06,160.07) --
	(305.11,160.07);

\path[draw=black,line width= 0.2pt,line join=round] (303.09,160.07) --
	(303.09,152.27);

\path[draw=black,line width= 0.2pt,line join=round] (301.06,152.27) --
	(305.11,152.27);

\path[draw=black,line width= 0.2pt,line join=round] (309.17,163.44) --
	(313.23,163.44);

\path[draw=black,line width= 0.2pt,line join=round] (311.20,163.44) --
	(311.20,163.44);

\path[draw=black,line width= 0.2pt,line join=round] (309.17,163.44) --
	(313.23,163.44);

\path[draw=black,line width= 0.2pt,line join=round] (317.29,254.60) --
	(321.34,254.60);

\path[draw=black,line width= 0.2pt,line join=round] (319.31,254.60) --
	(319.31,247.52);

\path[draw=black,line width= 0.2pt,line join=round] (317.29,247.52) --
	(321.34,247.52);

\path[draw=black,line width= 0.2pt,line join=round] (325.40,258.35) --
	(329.46,258.35);

\path[draw=black,line width= 0.2pt,line join=round] (327.43,258.35) --
	(327.43,251.27);

\path[draw=black,line width= 0.2pt,line join=round] (325.40,251.27) --
	(329.46,251.27);

\path[draw=FD8D3C,line width= 0.4pt,line join=round,line cap=round,fill=FD8D3C] (246.28,116.99) circle (  1.96);

\path[fill=74C476] (254.40,121.03) --
	(257.04,116.45) --
	(251.76,116.45) --
	cycle;

\path[fill=A1D99B] (262.51,121.33) --
	(265.16,116.75) --
	(259.87,116.75) --
	cycle;

\path[fill=41AB5D] (270.63,121.78) --
	(273.27,117.20) --
	(267.98,117.20) --
	cycle;

\path[fill=238B45] (278.74,123.66) --
	(281.38,119.08) --
	(276.10,119.08) --
	cycle;

\path[fill=005A32] (286.86,128.28) --
	(289.50,123.71) --
	(284.21,123.71) --
	cycle;

\path[fill=00441B] (294.97,136.72) --
	(297.61,132.15) --
	(292.33,132.15) --
	cycle;

\path[fill=black] (303.09,159.29) --
	(305.73,154.71) --
	(300.44,154.71) --
	cycle;

\path[draw=F768A1,line width= 0.4pt,line join=round,line cap=round,fill=F768A1] (311.20,163.44) circle (  1.96);

\path[fill=4292C6] (317.35,249.15) --
	(321.28,249.15) --
	(321.28,253.08) --
	(317.35,253.08) --
	cycle;

\path[fill=6E016B] (327.43,257.91) --
	(330.07,253.34) --
	(324.79,253.34) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 41.55,271.45) rectangle (135.27,289.08);

\path[fill=gray85] ( 41.55,271.45) rectangle (135.27,289.08);

\node[text=gray10,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 88.41,276.82) {$p = 10$};
\end{scope}
\begin{scope}
\path[clip] (140.77,271.45) rectangle (234.50,289.08);

\path[fill=gray85] (140.77,271.45) rectangle (234.50,289.08);

\node[text=gray10,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (187.63,276.82) {$p = 20$};
\end{scope}
\begin{scope}
\path[clip] (240.00,271.45) rectangle (333.72,289.08);

\path[fill=gray85] (240.00,271.45) rectangle (333.72,289.08);

\node[text=gray10,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (286.86,276.82) {$p = 50$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.60, 21.58) {0.30};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.60, 80.60) {0.50};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.60,127.45) {0.75};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.60,160.69) {1.00};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.60,186.47) {1.25};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.60,207.54) {1.50};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.60,225.35) {1.75};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.60,240.78) {2.00};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.60,254.39) {2.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 38.80, 24.33) --
	( 41.55, 24.33);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 38.80, 83.36) --
	( 41.55, 83.36);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 38.80,130.20) --
	( 41.55,130.20);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 38.80,163.44) --
	( 41.55,163.44);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 38.80,189.23) --
	( 41.55,189.23);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 38.80,210.29) --
	( 41.55,210.29);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 38.80,228.10) --
	( 41.55,228.10);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 38.80,243.53) --
	( 41.55,243.53);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 38.80,257.14) --
	( 41.55,257.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\node[text=black,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  6.89,142.01) {Sample Size Multiplier};

\node[text=black,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  .90] at ( 17.69,142.01) {$\V[\tregrct]\enspace/\enspace\V[\treg(\cdot)]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\path[fill=white] (333.72, 98.12) rectangle (397.48,271.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\path[fill=white] (340.72,242.66) rectangle (355.17,257.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\path[draw=FD8D3C,line width= 0.4pt,line join=round,line cap=round,fill=FD8D3C] (347.94,249.89) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\path[fill=white] (340.72,228.21) rectangle (355.17,242.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\path[draw=F768A1,line width= 0.4pt,line join=round,line cap=round,fill=F768A1] (347.94,235.44) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\path[fill=white] (340.72,213.76) rectangle (355.17,228.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\path[fill=6E016B] (347.94,224.03) --
	(350.59,219.46) --
	(345.30,219.46) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\path[fill=white] (340.72,199.30) rectangle (355.17,213.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\path[fill=A1D99B] (347.94,209.58) --
	(350.59,205.00) --
	(345.30,205.00) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\path[fill=white] (340.72,184.85) rectangle (355.17,199.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\path[fill=74C476] (347.94,195.13) --
	(350.59,190.55) --
	(345.30,190.55) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\path[fill=white] (340.72,170.39) rectangle (355.17,184.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\path[fill=41AB5D] (347.94,180.67) --
	(350.59,176.09) --
	(345.30,176.09) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\path[fill=white] (340.72,155.94) rectangle (355.17,170.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\path[fill=238B45] (347.94,166.22) --
	(350.59,161.64) --
	(345.30,161.64) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\path[fill=white] (340.72,141.49) rectangle (355.17,155.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\path[fill=005A32] (347.94,151.76) --
	(350.59,147.19) --
	(345.30,147.19) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\path[fill=white] (340.72,127.03) rectangle (355.17,141.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\path[fill=00441B] (347.94,137.31) --
	(350.59,132.73) --
	(345.30,132.73) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\path[fill=white] (340.72,112.58) rectangle (355.17,127.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\path[fill=black] (347.94,122.86) --
	(350.59,118.28) --
	(345.30,118.28) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\path[fill=white] (340.72, 98.12) rectangle (355.17,112.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\path[fill=4292C6] (345.98,103.39) --
	(349.91,103.39) --
	(349.91,107.31) --
	(345.98,107.31) --
	cycle;
\end{scope}

\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1] at (345,260.14) {$\bm \hat{\bm \tau}^{\bm O \bm L \bm S}(\cdot)$};
\end{scope}

\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (360.67,247.14) {$\emptyset$ (Dif. in Means)};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (360.67,232.68) {$\bm X_{i \in \mathcal{R}}$ (RCT only)};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (360.67,218.23) {$\yhato(\g)$ (Non-private)};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (360.67,203.77) {$\yhato(\gstar)$, $\epsilon = 1$};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (360.67,189.32) {$\yhato(\gstar)$, $\epsilon = 3$};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (360.67,174.87) {$\yhato(\gstar)$, $\epsilon = 6$};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (360.67,160.41) {$\yhato(\gstar)$, $\epsilon = 10$};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (360.67,145.96) {$\yhato(\gstar)$ $\epsilon = 15$};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (360.67,131.50) {$\yhato(\gstar)$, $\epsilon = 30$};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (360.67,117.05) {$\yhato(\gstar)$, $\epsilon = 50$};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (360.67,102.60) {$\yhato(\syn)$ (Synthetic)};
\end{scope}
\end{tikzpicture}

